When are dynamic relaying strategies necessary in half-duplex wireless networks?

We study a simple question: when are dynamic relaying strategies essential in optimizing the diversity-multiplexing tradeoff (DMT) in half-duplex wireless relay networks? This is motivated by apparently two contrasting results even for a simple 3 node network, with a single half-duplex relay. When all channels are assumed to be i.i.d. fading, a static schedule where the relay listens half the time and transmits half the time combined with quantize-map-forward (QMF) relaying is known to achieve the full-duplex performance. However, when there is no direct link between source and destination, a dynamic-decode-forward (DDF) strategy is needed to achieve the optimal tradeoff. In this case, a static schedule is strictly suboptimal and the optimal tradeoff is significantly worse than the full-duplex performance. In this paper we study the general case when the direct link is neither as strong as the other links nor fully non-existent, and identify regimes where dynamic schedules are necessary and those where static schedules are enough. We identify 4 qualitatively different regimes for the single relay channel where the tradeoff between diversity and multiplexing is significantly different. We show that in all these regimes one of the above two strategies is sufficient to achieve the optimal tradeoff by developing a new upper bound on the best achievable tradeoff under channel state information available only at the receivers. A natural next question is whether these two strategies are sufficient to achieve the DMT of more general half-duplex wireless networks. We propose a generalization of the two existing schemes through a dynamic QMF (DQMF) strategy, where the relay listens for a fraction of time depending on received CSI but not long enough to be able to decode. We show that such a DQMF strategy is needed to achieve the optimal DMT in a parallel channel with two relays.

==> abc1_520_5_b.tikz <==
% This file was created by matlab2tikz v0.4.1.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.4in,
xlabel=$r$,
ylabel=$d(r)$,
scale only axis,
xmin=0.5,
xmax=1.5,
ymin=0,
ymax=1.4,
legend style={at={(0.403320312500001,0.46)},anchor=south west,draw=black,fill=white,align=left}
]

\addplot [
color=black,
solid,
line width=1.0pt
]
coordinates{
(0.5,1.00000000673832)(0.520408163265306,0.968757876071901)(
0.540816326530612,0.937515747053664)(
0.561224489795918,0.905102040817105)(
0.581632653061224,0.871867734453418)(
0.602040816326531,0.839834668063791)(
0.622448979591837,0.805337519647058)(
0.642857142857143,0.769944341401626)(
0.663265306122449,0.737079247316704)(
0.683673469387755,0.700322234190335)(
0.704081632653061,0.667024704654938)(
0.724489795918367,0.628843537453758)(
0.744897959183674,0.595102040861679)(
0.76530612244898,0.56136054427255)(
0.785714285714286,0.521235521302867)(
0.806122448979592,0.487038058554062)(
0.826530612244898,0.452840595810307)(
0.846938775510204,0.418643133074904)(
0.86734693877551,0.384445671236903)(
0.887755102040816,0.350248208963839)(
0.908163265306122,0.31605074701767)(
0.928571428571429,0.281853285815463)(
0.948979591836735,0.247655825416693)(
0.969387755102041,0.213458366156241)(
0.989795918367347,0.179260908548921)(
1.01020408163265,0.145063430777719)(
1.03061224489796,0.110865968008829)(
1.05102040816327,0.0766685052400931)(
1.07142857142857,0.0424710425014463)(
1.09183673469388,0.00827358083176843)(
1.11224489795918,0)(
1.13265306122449,0)(
1.1530612244898,0)(
1.1734693877551,0)(
1.19387755102041,0)(
1.21428571428571,0)(
1.23469387755102,0)(
1.25510204081633,0)(
1.27551020408163,0)(
1.29591836734694,0)(
1.31632653061224,0)(
1.33673469387755,0)(
1.35714285714286,0)(
1.37755102040816,0)(
1.39795918367347,0)(
1.41836734693878,0)(
1.43877551020408,0)(
1.45918367346939,0)(
1.47959183673469,0)(
1.5,0)
};
\addlegendentry{Best Static QMF};

\addplot [
color=black,
dashed,
line width=1.0pt
]
coordinates{
(0.5,1.00806452991063)(
0.520408163265306,0.979838711960911)(
0.540816326530612,0.967741935661654)(
0.561224489795918,0.943548387174663)(
0.581632653061224,0.919354838727277)(
0.602040816326531,0.895161290460098)(
0.622448979591837,0.870967742039411)(
0.642857142857143,0.846774194435578)(
0.663265306122449,0.822580645397219)(
0.683673469387755,0.786290323902335)(
0.704081632653061,0.762096782503287)(
0.724489795918367,0.737903228571752)(
0.744897959183674,0.701612908524061)(
0.76530612244898,0.677419356903536)(
0.785714285714286,0.641129037718007)(
0.806122448979592,0.60630499438042)(
0.826530612244898,0.551267282151003)(
0.846938775510204,0.507680491551461)(
0.86734693877551,0.462180200222473)(
0.887755102040816,0.41647465437788)(
0.908163265306122,0.37288786482335)(
0.928571428571429,0.32930107526882)(
0.948979591836735,0.285714285714291)(
0.969387755102041,0.24137931034483)(
0.989795918367347,0.206896551724145)(
1.01020408163265,0.172413793103636)(
1.03061224489796,0.131720430107613)(
1.05102040816327,0.086290324479358)(
1.07142857142857,0.040860228975371)(
1.09183673469388,0)(
1.11224489795918,0)(
1.13265306122449,0)(
1.1530612244898,0)(
1.1734693877551,0)(
1.19387755102041,0)(
1.21428571428571,0)(
1.23469387755102,0)(
1.25510204081633,0)(
1.27551020408163,0)(
1.29591836734694,0)(
1.31632653061224,0)(
1.33673469387755,0)(
1.35714285714286,0)(
1.37755102040816,0)(
1.39795918367347,0)(
1.41836734693878,0)(
1.43877551020408,0)(
1.45918367346939,0)(
1.47959183673469,0)(
1.5,0)
};
\addlegendentry{Best Dynamic QMF};

\addplot [
color=black,
dotted,
line width=1.0pt
]
coordinates{
(0.5,1)(
0.520408163265306,0.972413793103448)(
0.540816326530612,0.944055944055944)(
0.561224489795918,0.914893617021277)(
0.581632653061224,0.884892086330935)(
0.602040816326531,0.854014598540146)(
0.622448979591837,0.822222222222222)(
0.642857142857143,0.789473684210526)(
0.663265306122449,0.755725190839695)(
0.683673469387755,0.72093023255814)(
0.704081632653061,0.68503937007874)(
0.724489795918367,0.648)(
0.744897959183674,0.609756097560976)(
0.76530612244898,0.570247933884297)(
0.785714285714286,0.529411764705882)(
0.806122448979592,0.487179487179487)(
0.826530612244898,0.443478260869565)(
0.846938775510204,0.398230088495575)(
0.86734693877551,0.351351351351352)(
0.887755102040816,0.302752293577982)(
0.908163265306122,0.252336448598131)(
0.928571428571429,0.2)(
0.948979591836735,0.145631067961165)(
0.969387755102041,0.0891089108910887)(
0.989795918367347,0.0303030303030303)(
1.01020408163265,0)(
1.03061224489796,0)(
1.05102040816327,0)(
1.07142857142857,0)(
1.09183673469388,0)(
1.11224489795918,0)(
1.13265306122449,0)(
1.1530612244898,0)(
1.1734693877551,0)(
1.19387755102041,0)(
1.21428571428571,0)(
1.23469387755102,0)(
1.25510204081633,0)(
1.27551020408163,0)(
1.29591836734694,0)(
1.31632653061224,0)(
1.33673469387755,0)(
1.35714285714286,0)(
1.37755102040816,0)(
1.39795918367347,0)(
1.41836734693878,0)(
1.43877551020408,0)(
1.45918367346939,0)(
1.47959183673469,0)(
1.5,0)
};
\addlegendentry{DDF};

\end{axis}
\end{tikzpicture}%

==> dmt_parallel.tikz <==
\begin{tikzpicture}

\begin{axis}[%
%width=4.82222222222222in,
%height=3.80333333333333in,
width=2.8in,
height=1.4in,
xlabel=$r$,
ylabel=$d(r)$,
scale only axis,
xmin=0, xmax=1,
xtick={0,0.5,1},
xticklabels={0,0.5,1},
ymin=0, ymax=2,
ytick={0,0.5,1,1.5,2},
yticklabels={0,0.5,1,1.5,2},
legend style={at={(0.603320312500001,0.597533214202472)},anchor=south west,draw=black,fill=white,align=left}]

\addplot [
color=blue,
solid,
line width=1.0pt
]
coordinates{
 (0,2)(0.00200400801603206,1.99599198396794)(0.00400801603206413,1.99198396793587)(0.00601202404809619,1.98797595190381)(0.00801603206412826,1.98396793587174)(0.0100200400801603,1.97995991983968)(0.0120240480961924,1.97595190380762)(0.0140280561122244,1.97194388777555)(0.0160320641282565,1.96793587174349)(0.0180360721442886,1.96392785571142)(0.0200400801603206,1.95991983967936)(0.0220440881763527,1.95591182364729)(0.0240480961923848,1.95190380761523)(0.0260521042084168,1.94789579158317)(0.0280561122244489,1.9438877755511)(0.030060120240481,1.93987975951904)(0.032064128256513,1.93587174348697)(0.0340681362725451,1.93186372745491)(0.0360721442885772,1.92785571142285)(0.0380761523046092,1.92384769539078)(0.0400801603206413,1.91983967935872)(0.0420841683366733,1.91583166332665)(0.0440881763527054,1.91182364729459)(0.0460921843687375,1.90781563126252)(0.0480961923847695,1.90380761523046)(0.0501002004008016,1.8997995991984)(0.0521042084168337,1.89579158316633)(0.0541082164328657,1.89178356713427)(0.0561122244488978,1.8877755511022)(0.0581162324649299,1.88376753507014)(0.0601202404809619,1.87975951903808)(0.062124248496994,1.87575150300601)(0.064128256513026,1.87174348697395)(0.0661322645290581,1.86773547094188)(0.0681362725450902,1.86372745490982)(0.0701402805611222,1.85971943887776)(0.0721442885771543,1.85571142284569)(0.0741482965931864,1.85170340681363)(0.0761523046092184,1.84769539078156)(0.0781563126252505,1.8436873747495)(0.0801603206412826,1.83967935871743)(0.0821643286573146,1.83567134268537)(0.0841683366733467,1.83166332665331)(0.0861723446893788,1.82765531062124)(0.0881763527054108,1.82364729458918)(0.0901803607214429,1.81963927855711)(0.0921843687374749,1.81563126252505)(0.094188376753507,1.81162324649299)(0.0961923847695391,1.80761523046092)(0.0981963927855711,1.80360721442886)(0.100200400801603,1.79959919839679)(0.102204408817635,1.79559118236473)(0.104208416833667,1.79158316633267)(0.106212424849699,1.7875751503006)(0.108216432865731,1.78356713426854)(0.110220440881764,1.77955911823647)(0.112224448897796,1.77555110220441)(0.114228456913828,1.77154308617234)(0.11623246492986,1.76753507014028)(0.118236472945892,1.76352705410822)(0.120240480961924,1.75951903807615)(0.122244488977956,1.75551102204409)(0.124248496993988,1.75150300601202)(0.12625250501002,1.74749498997996)(0.128256513026052,1.7434869739479)(0.130260521042084,1.73947895791583)(0.132264529058116,1.73547094188377)(0.134268537074148,1.7314629258517)(0.13627254509018,1.72745490981964)(0.138276553106212,1.72344689378758)(0.140280561122244,1.71943887775551)(0.142284569138277,1.71543086172345)(0.144288577154309,1.71142284569138)(0.146292585170341,1.70741482965932)(0.148296593186373,1.70340681362725)(0.150300601202405,1.69939879759519)(0.152304609218437,1.69539078156313)(0.154308617234469,1.69138276553106)(0.156312625250501,1.687374749499)(0.158316633266533,1.68336673346693)(0.160320641282565,1.67935871743487)(0.162324649298597,1.67535070140281)(0.164328657314629,1.67134268537074)(0.166332665330661,1.66733466933868)(0.168336673346693,1.66332665330661)(0.170340681362725,1.65931863727455)(0.172344689378758,1.65531062124249)(0.17434869739479,1.65130260521042)(0.176352705410822,1.64729458917836)(0.178356713426854,1.64328657314629)(0.180360721442886,1.63927855711423)(0.182364729458918,1.63527054108216)(0.18436873747495,1.6312625250501)(0.186372745490982,1.62725450901804)(0.188376753507014,1.62324649298597)(0.190380761523046,1.61923847695391)(0.192384769539078,1.61523046092184)(0.19438877755511,1.61122244488978)(0.196392785571142,1.60721442885772)(0.198396793587174,1.60320641282565)(0.200400801603206,1.59919839679359)(0.202404809619238,1.59519038076152)(0.204408817635271,1.59118236472946)(0.206412825651303,1.58717434869739)(0.208416833667335,1.58316633266533)(0.210420841683367,1.57915831663327)(0.212424849699399,1.5751503006012)(0.214428857715431,1.57114228456914)(0.216432865731463,1.56713426853707)(0.218436873747495,1.56312625250501)(0.220440881763527,1.55911823647295)(0.222444889779559,1.55511022044088)(0.224448897795591,1.55110220440882)(0.226452905811623,1.54709418837675)(0.228456913827655,1.54308617234469)(0.230460921843687,1.53907815631263)(0.232464929859719,1.53507014028056)(0.234468937875752,1.5310621242485)(0.236472945891784,1.52705410821643)(0.238476953907816,1.52304609218437)(0.240480961923848,1.5190380761523)(0.24248496993988,1.51503006012024)(0.244488977955912,1.51102204408818)(0.246492985971944,1.50701402805611)(0.248496993987976,1.50300601202405)(0.250501002004008,1.49899799599198)(0.25250501002004,1.49498997995992)(0.254509018036072,1.49098196392786)(0.256513026052104,1.48697394789579)(0.258517034068136,1.48296593186373)(0.260521042084168,1.47895791583166)(0.2625250501002,1.4749498997996)(0.264529058116232,1.47094188376753)(0.266533066132265,1.46693386773547)(0.268537074148297,1.46292585170341)(0.270541082164329,1.45891783567134)(0.272545090180361,1.45490981963928)(0.274549098196393,1.45090180360721)(0.276553106212425,1.44689378757515)(0.278557114228457,1.44288577154309)(0.280561122244489,1.43887775551102)(0.282565130260521,1.43486973947896)(0.284569138276553,1.43086172344689)(0.286573146292585,1.42685370741483)(0.288577154308617,1.42284569138277)(0.290581162324649,1.4188376753507)(0.292585170340681,1.41482965931864)(0.294589178356713,1.41082164328657)(0.296593186372746,1.40681362725451)(0.298597194388778,1.40280561122244)(0.30060120240481,1.39879759519038)(0.302605210420842,1.39478957915832)(0.304609218436874,1.39078156312625)(0.306613226452906,1.38677354709419)(0.308617234468938,1.38276553106212)(0.31062124248497,1.37875751503006)(0.312625250501002,1.374749498998)(0.314629258517034,1.37074148296593)(0.316633266533066,1.36673346693387)(0.318637274549098,1.3627254509018)(0.32064128256513,1.35871743486974)(0.322645290581162,1.35470941883768)(0.324649298597194,1.35070140280561)(0.326653306613226,1.34669338677355)(0.328657314629259,1.34268537074148)(0.330661322645291,1.33867735470942)(0.332665330661323,1.33466933867735)(0.334669338677355,1.33066132264529)(0.336673346693387,1.32665330661323)(0.338677354709419,1.32264529058116)(0.340681362725451,1.3186372745491)(0.342685370741483,1.31462925851703)(0.344689378757515,1.31062124248497)(0.346693386773547,1.30661322645291)(0.348697394789579,1.30260521042084)(0.350701402805611,1.29859719438878)(0.352705410821643,1.29458917835671)(0.354709418837675,1.29058116232465)(0.356713426853707,1.28657314629259)(0.35871743486974,1.28256513026052)(0.360721442885772,1.27855711422846)(0.362725450901804,1.27454909819639)(0.364729458917836,1.27054108216433)(0.366733466933868,1.26653306613226)(0.3687374749499,1.2625250501002)(0.370741482965932,1.25851703406814)(0.372745490981964,1.25450901803607)(0.374749498997996,1.25050100200401)(0.376753507014028,1.24649298597194)(0.37875751503006,1.24248496993988)(0.380761523046092,1.23847695390782)(0.382765531062124,1.23446893787575)(0.384769539078156,1.23046092184369)(0.386773547094188,1.22645290581162)(0.38877755511022,1.22244488977956)(0.390781563126253,1.21843687374749)(0.392785571142285,1.21442885771543)(0.394789579158317,1.21042084168337)(0.396793587174349,1.2064128256513)(0.398797595190381,1.20240480961924)(0.400801603206413,1.19839679358717)(0.402805611222445,1.19438877755511)(0.404809619238477,1.19038076152305)(0.406813627254509,1.18637274549098)(0.408817635270541,1.18236472945892)(0.410821643286573,1.17835671342685)(0.412825651302605,1.17434869739479)(0.414829659318637,1.17034068136273)(0.416833667334669,1.16633266533066)(0.418837675350701,1.1623246492986)(0.420841683366733,1.15831663326653)(0.422845691382766,1.15430861723447)(0.424849699398798,1.1503006012024)(0.42685370741483,1.14629258517034)(0.428857715430862,1.14228456913828)(0.430861723446894,1.13827655310621)(0.432865731462926,1.13426853707415)(0.434869739478958,1.13026052104208)(0.43687374749499,1.12625250501002)(0.438877755511022,1.12224448897796)(0.440881763527054,1.11823647294589)(0.442885771543086,1.11422845691383)(0.444889779559118,1.11022044088176)(0.44689378757515,1.1062124248497)(0.448897795591182,1.10220440881764)(0.450901803607214,1.09819639278557)(0.452905811623247,1.09418837675351)(0.454909819639279,1.09018036072144)(0.456913827655311,1.08617234468938)(0.458917835671343,1.08216432865731)(0.460921843687375,1.07815631262525)(0.462925851703407,1.07414829659319)(0.464929859719439,1.07014028056112)(0.466933867735471,1.06613226452906)(0.468937875751503,1.06212424849699)(0.470941883767535,1.05811623246493)(0.472945891783567,1.05410821643287)(0.474949899799599,1.0501002004008)(0.476953907815631,1.04609218436874)(0.478957915831663,1.04208416833667)(0.480961923847695,1.03807615230461)(0.482965931863727,1.03406813627255)(0.48496993987976,1.03006012024048)(0.486973947895792,1.02605210420842)(0.488977955911824,1.02204408817635)(0.490981963927856,1.01803607214429)(0.492985971943888,1.01402805611222)(0.49498997995992,1.01002004008016)(0.496993987975952,1.0060120240481)(0.498997995991984,1.00200400801603)(0.501002004008016,0.997995991983968)(0.503006012024048,0.993987975951904)(0.50501002004008,0.98997995991984)(0.507014028056112,0.985971943887776)(0.509018036072144,0.981963927855712)(0.511022044088176,0.977955911823647)(0.513026052104208,0.973947895791583)(0.51503006012024,0.969939879759519)(0.517034068136273,0.965931863727455)(0.519038076152305,0.961923847695391)(0.521042084168337,0.957915831663327)(0.523046092184369,0.953907815631263)(0.525050100200401,0.949899799599198)(0.527054108216433,0.945891783567134)(0.529058116232465,0.94188376753507)(0.531062124248497,0.937875751503006)(0.533066132264529,0.933867735470942)(0.535070140280561,0.929859719438878)(0.537074148296593,0.925851703406814)(0.539078156312625,0.92184368737475)(0.541082164328657,0.917835671342685)(0.543086172344689,0.913827655310621)(0.545090180360721,0.909819639278557)(0.547094188376753,0.905811623246493)(0.549098196392786,0.901803607214429)(0.551102204408818,0.897795591182365)(0.55310621242485,0.893787575150301)(0.555110220440882,0.889779559118236)(0.557114228456914,0.885771543086172)(0.559118236472946,0.881763527054108)(0.561122244488978,0.877755511022044)(0.56312625250501,0.87374749498998)(0.565130260521042,0.869739478957916)(0.567134268537074,0.865731462925852)(0.569138276553106,0.861723446893788)(0.571142284569138,0.857715430861723)(0.57314629258517,0.853707414829659)(0.575150300601202,0.849699398797595)(0.577154308617234,0.845691382765531)(0.579158316633267,0.841683366733467)(0.581162324649299,0.837675350701403)(0.583166332665331,0.833667334669339)(0.585170340681363,0.829659318637274)(0.587174348697395,0.82565130260521)(0.589178356713427,0.821643286573146)(0.591182364729459,0.817635270541082)(0.593186372745491,0.813627254509018)(0.595190380761523,0.809619238476954)(0.597194388777555,0.80561122244489)(0.599198396793587,0.801603206412826)(0.601202404809619,0.797595190380761)(0.603206412825651,0.793587174348697)(0.605210420841683,0.789579158316633)(0.607214428857715,0.785571142284569)(0.609218436873748,0.781563126252505)(0.61122244488978,0.777555110220441)(0.613226452905812,0.773547094188377)(0.615230460921844,0.769539078156313)(0.617234468937876,0.765531062124249)(0.619238476953908,0.761523046092184)(0.62124248496994,0.75751503006012)(0.623246492985972,0.753507014028056)(0.625250501002004,0.749498997995992)(0.627254509018036,0.745490981963928)(0.629258517034068,0.741482965931864)(0.6312625250501,0.7374749498998)(0.633266533066132,0.733466933867736)(0.635270541082164,0.729458917835671)(0.637274549098196,0.725450901803607)(0.639278557114228,0.721442885771543)(0.64128256513026,0.717434869739479)(0.643286573146293,0.713426853707415)(0.645290581162325,0.709418837675351)(0.647294589178357,0.705410821643287)(0.649298597194389,0.701402805611222)(0.651302605210421,0.697394789579158)(0.653306613226453,0.693386773547094)(0.655310621242485,0.68937875751503)(0.657314629258517,0.685370741482966)(0.659318637274549,0.681362725450902)(0.661322645290581,0.677354709418838)(0.663326653306613,0.673346693386774)(0.665330661322645,0.669338677354709)(0.667334669338677,0.665330661322645)(0.669338677354709,0.661322645290581)(0.671342685370741,0.657314629258517)(0.673346693386774,0.653306613226453)(0.675350701402806,0.649298597194389)(0.677354709418838,0.645290581162325)(0.67935871743487,0.64128256513026)(0.681362725450902,0.637274549098196)(0.683366733466934,0.633266533066132)(0.685370741482966,0.629258517034068)(0.687374749498998,0.625250501002004)(0.68937875751503,0.62124248496994)(0.691382765531062,0.617234468937876)(0.693386773547094,0.613226452905812)(0.695390781563126,0.609218436873747)(0.697394789579158,0.605210420841683)(0.69939879759519,0.601202404809619)(0.701402805611222,0.597194388777555)(0.703406813627255,0.593186372745491)(0.705410821643287,0.589178356713427)(0.707414829659319,0.585170340681363)(0.709418837675351,0.581162324649299)(0.711422845691383,0.577154308617234)(0.713426853707415,0.57314629258517)(0.715430861723447,0.569138276553106)(0.717434869739479,0.565130260521042)(0.719438877755511,0.561122244488978)(0.721442885771543,0.557114228456914)(0.723446893787575,0.55310621242485)(0.725450901803607,0.549098196392786)(0.727454909819639,0.545090180360722)(0.729458917835671,0.541082164328657)(0.731462925851703,0.537074148296593)(0.733466933867735,0.533066132264529)(0.735470941883767,0.529058116232465)(0.7374749498998,0.525050100200401)(0.739478957915832,0.521042084168337)(0.741482965931864,0.517034068136273)(0.743486973947896,0.513026052104208)(0.745490981963928,0.509018036072144)(0.74749498997996,0.50501002004008)(0.749498997995992,0.501002004008016)(0.751503006012024,0.496993987975952)(0.753507014028056,0.492985971943888)(0.755511022044088,0.488977955911824)(0.75751503006012,0.48496993987976)(0.759519038076152,0.480961923847695)(0.761523046092184,0.476953907815631)(0.763527054108216,0.472945891783567)(0.765531062124248,0.468937875751503)(0.767535070140281,0.464929859719439)(0.769539078156313,0.460921843687375)(0.771543086172345,0.456913827655311)(0.773547094188377,0.452905811623247)(0.775551102204409,0.448897795591182)(0.777555110220441,0.444889779559118)(0.779559118236473,0.440881763527054)(0.781563126252505,0.43687374749499)(0.783567134268537,0.432865731462926)(0.785571142284569,0.428857715430862)(0.787575150300601,0.424849699398798)(0.789579158316633,0.420841683366733)(0.791583166332665,0.416833667334669)(0.793587174348697,0.412825651302605)(0.795591182364729,0.408817635270541)(0.797595190380762,0.404809619238477)(0.799599198396794,0.400801603206413)(0.801603206412826,0.396793587174349)(0.803607214428858,0.392785571142285)(0.80561122244489,0.38877755511022)(0.807615230460922,0.384769539078156)(0.809619238476954,0.380761523046092)(0.811623246492986,0.376753507014028)(0.813627254509018,0.372745490981964)(0.81563126252505,0.3687374749499)(0.817635270541082,0.364729458917836)(0.819639278557114,0.360721442885771)(0.821643286573146,0.356713426853707)(0.823647294589178,0.352705410821643)(0.82565130260521,0.348697394789579)(0.827655310621243,0.344689378757515)(0.829659318637275,0.340681362725451)(0.831663326653307,0.336673346693387)(0.833667334669339,0.332665330661323)(0.835671342685371,0.328657314629259)(0.837675350701403,0.324649298597194)(0.839679358717435,0.32064128256513)(0.841683366733467,0.316633266533066)(0.843687374749499,0.312625250501002)(0.845691382765531,0.308617234468938)(0.847695390781563,0.304609218436874)(0.849699398797595,0.30060120240481)(0.851703406813627,0.296593186372746)(0.853707414829659,0.292585170340681)(0.855711422845691,0.288577154308617)(0.857715430861723,0.284569138276553)(0.859719438877755,0.280561122244489)(0.861723446893788,0.276553106212425)(0.86372745490982,0.272545090180361)(0.865731462925852,0.268537074148297)(0.867735470941884,0.264529058116233)(0.869739478957916,0.260521042084168)(0.871743486973948,0.256513026052104)(0.87374749498998,0.25250501002004)(0.875751503006012,0.248496993987976)(0.877755511022044,0.244488977955912)(0.879759519038076,0.240480961923848)(0.881763527054108,0.236472945891784)(0.88376753507014,0.232464929859719)(0.885771543086172,0.228456913827655)(0.887775551102204,0.224448897795591)(0.889779559118236,0.220440881763527)(0.891783567134269,0.216432865731463)(0.893787575150301,0.212424849699399)(0.895791583166333,0.208416833667335)(0.897795591182365,0.204408817635271)(0.899799599198397,0.200400801603206)(0.901803607214429,0.196392785571142)(0.903807615230461,0.192384769539078)(0.905811623246493,0.188376753507014)(0.907815631262525,0.18436873747495)(0.909819639278557,0.180360721442886)(0.911823647294589,0.176352705410822)(0.913827655310621,0.172344689378757)(0.915831663326653,0.168336673346693)(0.917835671342685,0.164328657314629)(0.919839679358717,0.160320641282565)(0.92184368737475,0.156312625250501)(0.923847695390782,0.152304609218437)(0.925851703406814,0.148296593186373)(0.927855711422846,0.144288577154309)(0.929859719438878,0.140280561122244)(0.93186372745491,0.13627254509018)(0.933867735470942,0.132264529058116)(0.935871743486974,0.128256513026052)(0.937875751503006,0.124248496993988)(0.939879759519038,0.120240480961924)(0.94188376753507,0.11623246492986)(0.943887775551102,0.112224448897795)(0.945891783567134,0.108216432865732)(0.947895791583166,0.104208416833667)(0.949899799599198,0.100200400801603)(0.95190380761523,0.0961923847695392)(0.953907815631262,0.092184368737475)(0.955911823647295,0.0881763527054109)(0.957915831663327,0.0841683366733468)(0.959919839679359,0.0801603206412826)(0.961923847695391,0.0761523046092185)(0.963927855711423,0.0721442885771544)(0.965931863727455,0.0681362725450902)(0.967935871743487,0.0641282565130261)(0.969939879759519,0.060120240480962)(0.971943887775551,0.0561122244488979)(0.973947895791583,0.0521042084168337)(0.975951903807615,0.0480961923847696)(0.977955911823647,0.0440881763527055)(0.979959919839679,0.0400801603206413)(0.981963927855711,0.0360721442885772)(0.983967935871743,0.0320641282565131)(0.985971943887776,0.0280561122244489)(0.987975951903808,0.0240480961923848)(0.98997995991984,0.0200400801603207)(0.991983967935872,0.0160320641282565)(0.993987975951904,0.0120240480961924)(0.995991983967936,0.00801603206412826)(0.997995991983968,0.00400801603206413)(1,0) 
};
\addlegendentry{Static QMF};

\addplot [
color=red,
dashed,
line width=1.0pt
]
coordinates{
 (0,2)(0.00200400801603206,1.99799196787149)(0.00400801603206413,1.99597585513078)(0.00601202404809619,1.99395161290323)(0.00801603206412826,1.99191919191919)(0.0100200400801603,1.98987854251012)(0.0120240480961924,1.98782961460446)(0.0140280561122244,1.98577235772358)(0.0160320641282565,1.9837067209776)(0.0180360721442886,1.98163265306122)(0.0200400801603206,1.97955010224949)(0.0220440881763527,1.97745901639344)(0.0240480961923848,1.97535934291581)(0.0260521042084168,1.97325102880658)(0.0280561122244489,1.97113402061856)(0.030060120240481,1.96900826446281)(0.032064128256513,1.96687370600414)(0.0340681362725451,1.96473029045643)(0.0360721442885772,1.96257796257796)(0.0380761523046092,1.96041666666667)(0.0400801603206413,1.95824634655532)(0.0420841683366733,1.95606694560669)(0.0440881763527054,1.9538784067086)(0.0460921843687375,1.95168067226891)(0.0480961923847695,1.94947368421053)(0.0501002004008016,1.94725738396624)(0.0521042084168337,1.94503171247357)(0.0541082164328657,1.94279661016949)(0.0561122244488978,1.94055201698514)(0.0581162324649299,1.93829787234043)(0.0601202404809619,1.93603411513859)(0.062124248496994,1.93376068376068)(0.064128256513026,1.93147751605996)(0.0661322645290581,1.92918454935622)(0.0681362725450902,1.92688172043011)(0.0701402805611222,1.92456896551724)(0.0721442885771543,1.92224622030238)(0.0741482965931864,1.91991341991342)(0.0761523046092184,1.9175704989154)(0.0781563126252505,1.91521739130435)(0.0801603206412826,1.91285403050109)(0.0821643286573146,1.91048034934498)(0.0841683366733467,1.90809628008753)(0.0861723446893788,1.90570175438596)(0.0881763527054108,1.9032967032967)(0.0901803607214429,1.90088105726872)(0.0921843687374749,1.89845474613687)(0.094188376753507,1.89601769911504)(0.0961923847695391,1.89356984478936)(0.0981963927855711,1.89111111111111)(0.100200400801603,1.88864142538975)(0.102204408817635,1.88616071428571)(0.104208416833667,1.88366890380313)(0.106212424849699,1.88116591928251)(0.108216432865731,1.87865168539326)(0.110220440881764,1.87612612612613)(0.112224448897796,1.87358916478555)(0.114228456913828,1.8710407239819)(0.11623246492986,1.86848072562358)(0.118236472945892,1.86590909090909)(0.120240480961924,1.86332574031891)(0.122244488977956,1.86073059360731)(0.124248496993988,1.85812356979405)(0.12625250501002,1.85550458715596)(0.128256513026052,1.85287356321839)(0.130260521042084,1.85023041474654)(0.132264529058116,1.84757505773672)(0.134268537074148,1.84490740740741)(0.13627254509018,1.84222737819026)(0.138276553106212,1.83953488372093)(0.140280561122244,1.83682983682984)(0.142284569138277,1.83411214953271)(0.144288577154309,1.83138173302108)(0.146292585170341,1.82863849765258)(0.148296593186373,1.82588235294118)(0.150300601202405,1.82311320754717)(0.152304609218437,1.82033096926714)(0.154308617234469,1.8175355450237)(0.156312625250501,1.81472684085511)(0.158316633266533,1.81190476190476)(0.160320641282565,1.8090692124105)(0.162324649298597,1.80622009569378)(0.164328657314629,1.80335731414868)(0.166332665330661,1.80048076923077)(0.168336673346693,1.79759036144578)(0.170340681362725,1.79468599033816)(0.172344689378758,1.79176755447942)(0.17434869739479,1.78883495145631)(0.176352705410822,1.78588807785888)(0.178356713426854,1.78292682926829)(0.180360721442886,1.7799511002445)(0.182364729458918,1.77696078431373)(0.18436873747495,1.77395577395577)(0.186372745490982,1.77093596059113)(0.188376753507014,1.7679012345679)(0.190380761523046,1.76485148514851)(0.192384769539078,1.76178660049628)(0.19438877755511,1.75870646766169)(0.196392785571142,1.75561097256858)(0.198396793587174,1.7525)(0.200400801603206,1.74937343358396)(0.202404809619238,1.74623115577889)(0.204408817635271,1.74307304785894)(0.206412825651303,1.73989898989899)(0.208416833667335,1.73670886075949)(0.210420841683367,1.73350253807107)(0.212424849699399,1.73027989821883)(0.214428857715431,1.72704081632653)(0.216432865731463,1.72378516624041)(0.218436873747495,1.72051282051282)(0.220440881763527,1.7172236503856)(0.222444889779559,1.7139175257732)(0.224448897795591,1.71059431524548)(0.226452905811623,1.70725388601036)(0.228456913827655,1.7038961038961)(0.230460921843687,1.70052083333333)(0.232464929859719,1.69712793733681)(0.234468937875752,1.69371727748691)(0.236472945891784,1.69028871391076)(0.238476953907816,1.68684210526316)(0.240480961923848,1.68337730870712)(0.24248496993988,1.67989417989418)(0.244488977955912,1.6763925729443)(0.246492985971944,1.67287234042553)(0.248496993987976,1.66933333333333)(0.250501002004008,1.66577540106952)(0.25250501002004,1.66219839142091)(0.254509018036072,1.65860215053763)(0.256513026052104,1.65498652291105)(0.258517034068136,1.65135135135135)(0.260521042084168,1.64769647696477)(0.2625250501002,1.64402173913043)(0.264529058116232,1.64032697547684)(0.266533066132265,1.63661202185792)(0.268537074148297,1.63287671232877)(0.270541082164329,1.62912087912088)(0.272545090180361,1.62534435261708)(0.274549098196393,1.62154696132597)(0.276553106212425,1.61772853185596)(0.278557114228457,1.61388888888889)(0.280561122244489,1.6100278551532)(0.282565130260521,1.60614525139665)(0.284569138276553,1.60224089635854)(0.286573146292585,1.59831460674157)(0.288577154308617,1.5943661971831)(0.290581162324649,1.59039548022599)(0.292585170340681,1.58640226628895)(0.294589178356713,1.58238636363636)(0.296593186372746,1.57834757834758)(0.298597194388778,1.57428571428571)(0.30060120240481,1.5702005730659)(0.302605210420842,1.56609195402299)(0.304609218436874,1.56195965417867)(0.306613226452906,1.55780346820809)(0.308617234468938,1.5536231884058)(0.31062124248497,1.54941860465116)(0.312625250501002,1.54518950437318)(0.314629258517034,1.54093567251462)(0.316633266533066,1.5366568914956)(0.318637274549098,1.53235294117647)(0.32064128256513,1.52802359882006)(0.322645290581162,1.52366863905325)(0.324649298597194,1.51928783382789)(0.326653306613226,1.51488095238095)(0.328657314629259,1.51044776119403)(0.330661322645291,1.5059880239521)(0.332665330661323,1.5015015015015)(0.334669338677355,1.49698795180723)(0.336673346693387,1.49244712990937)(0.338677354709419,1.48787878787879)(0.340681362725451,1.48328267477204)(0.342685370741483,1.47865853658537)(0.344689378757515,1.47400611620795)(0.346693386773547,1.46932515337423)(0.348697394789579,1.46461538461538)(0.350701402805611,1.45987654320988)(0.352705410821643,1.45510835913313)(0.354709418837675,1.45031055900621)(0.356713426853707,1.44548286604361)(0.35871743486974,1.440625)(0.360721442885772,1.43573667711599)(0.362725450901804,1.43081761006289)(0.364729458917836,1.42586750788644)(0.366733466933868,1.42088607594937)(0.3687374749499,1.41587301587302)(0.370741482965932,1.41082802547771)(0.372745490981964,1.40575079872204)(0.374749498997996,1.40064102564103)(0.376753507014028,1.39549839228296)(0.37875751503006,1.39032258064516)(0.380761523046092,1.38511326860841)(0.382765531062124,1.37987012987013)(0.384769539078156,1.37459283387622)(0.386773547094188,1.36928104575163)(0.38877755511022,1.36393442622951)(0.390781563126253,1.35855263157895)(0.392785571142285,1.35313531353135)(0.394789579158317,1.3476821192053)(0.396793587174349,1.3421926910299)(0.398797595190381,1.33666666666667)(0.400801603206413,1.33110367892977)(0.402805611222445,1.3255033557047)(0.404809619238477,1.31986531986532)(0.406813627254509,1.31418918918919)(0.408817635270541,1.30847457627119)(0.410821643286573,1.30272108843537)(0.412825651302605,1.29692832764505)(0.414829659318637,1.29109589041096)(0.416833667334669,1.28522336769759)(0.418837675350701,1.27931034482759)(0.420841683366733,1.27335640138408)(0.422845691382766,1.26736111111111)(0.424849699398798,1.26132404181185)(0.42685370741483,1.25524475524476)(0.428857715430862,1.24912280701754)(0.430861723446894,1.24295774647887)(0.432865731462926,1.23674911660777)(0.434869739478958,1.23049645390071)(0.43687374749499,1.22419928825623)(0.438877755511022,1.21785714285714)(0.440881763527054,1.21146953405018)(0.442885771543086,1.20503597122302)(0.444889779559118,1.1985559566787)(0.44689378757515,1.19202898550725)(0.448897795591182,1.18545454545455)(0.450901803607214,1.17883211678832)(0.452905811623247,1.17216117216117)(0.454909819639279,1.16544117647059)(0.456913827655311,1.15867158671587)(0.458917835671343,1.15185185185185)(0.460921843687375,1.14498141263941)(0.462925851703407,1.13805970149254)(0.464929859719439,1.1310861423221)(0.466933867735471,1.12406015037594)(0.468937875751503,1.11698113207547)(0.470941883767535,1.10984848484848)(0.472945891783567,1.10266159695817)(0.474949899799599,1.09541984732824)(0.476953907815631,1.08812260536398)(0.478957915831663,1.08076923076923)(0.480961923847695,1.07335907335907)(0.482965931863727,1.06589147286822)(0.48496993987976,1.05836575875486)(0.486973947895792,1.05078125)(0.488977955911824,1.04313725490196)(0.490981963927856,1.03543307086614)(0.492985971943888,1.02766798418972)(0.49498997995992,1.01984126984127)(0.496993987975952,1.01195219123506)(0.498997995991984,1.004)(0.501002004008016,0.997995991983968)(0.503006012024048,0.993987975951904)(0.50501002004008,0.98997995991984)(0.507014028056112,0.985971943887776)(0.509018036072144,0.981963927855712)(0.511022044088176,0.977955911823647)(0.513026052104208,0.973947895791583)(0.51503006012024,0.969939879759519)(0.517034068136273,0.965931863727455)(0.519038076152305,0.961923847695391)(0.521042084168337,0.957915831663327)(0.523046092184369,0.953907815631263)(0.525050100200401,0.949899799599198)(0.527054108216433,0.945891783567134)(0.529058116232465,0.94188376753507)(0.531062124248497,0.937875751503006)(0.533066132264529,0.933867735470942)(0.535070140280561,0.929859719438878)(0.537074148296593,0.925851703406814)(0.539078156312625,0.92184368737475)(0.541082164328657,0.917835671342685)(0.543086172344689,0.913827655310621)(0.545090180360721,0.909819639278557)(0.547094188376753,0.905811623246493)(0.549098196392786,0.901803607214429)(0.551102204408818,0.897795591182365)(0.55310621242485,0.893787575150301)(0.555110220440882,0.889779559118236)(0.557114228456914,0.885771543086172)(0.559118236472946,0.881763527054108)(0.561122244488978,0.877755511022044)(0.56312625250501,0.87374749498998)(0.565130260521042,0.869739478957916)(0.567134268537074,0.865731462925852)(0.569138276553106,0.861723446893788)(0.571142284569138,0.857715430861723)(0.57314629258517,0.853707414829659)(0.575150300601202,0.849699398797595)(0.577154308617234,0.845691382765531)(0.579158316633267,0.841683366733467)(0.581162324649299,0.837675350701403)(0.583166332665331,0.833667334669339)(0.585170340681363,0.829659318637274)(0.587174348697395,0.82565130260521)(0.589178356713427,0.821643286573146)(0.591182364729459,0.817635270541082)(0.593186372745491,0.813627254509018)(0.595190380761523,0.809619238476954)(0.597194388777555,0.80561122244489)(0.599198396793587,0.801603206412826)(0.601202404809619,0.797595190380761)(0.603206412825651,0.793587174348697)(0.605210420841683,0.789579158316633)(0.607214428857715,0.785571142284569)(0.609218436873748,0.781563126252505)(0.61122244488978,0.777555110220441)(0.613226452905812,0.773547094188377)(0.615230460921844,0.769539078156313)(0.617234468937876,0.765531062124249)(0.619238476953908,0.761523046092184)(0.62124248496994,0.75751503006012)(0.623246492985972,0.753507014028056)(0.625250501002004,0.749498997995992)(0.627254509018036,0.745490981963928)(0.629258517034068,0.741482965931864)(0.6312625250501,0.7374749498998)(0.633266533066132,0.733466933867736)(0.635270541082164,0.729458917835671)(0.637274549098196,0.725450901803607)(0.639278557114228,0.721442885771543)(0.64128256513026,0.717434869739479)(0.643286573146293,0.713426853707415)(0.645290581162325,0.709418837675351)(0.647294589178357,0.705410821643287)(0.649298597194389,0.701402805611222)(0.651302605210421,0.697394789579158)(0.653306613226453,0.693386773547094)(0.655310621242485,0.68937875751503)(0.657314629258517,0.685370741482966)(0.659318637274549,0.681362725450902)(0.661322645290581,0.677354709418838)(0.663326653306613,0.673346693386774)(0.665330661322645,0.669338677354709)(0.667334669338677,0.665330661322645)(0.669338677354709,0.661322645290581)(0.671342685370741,0.657314629258517)(0.673346693386774,0.653306613226453)(0.675350701402806,0.649298597194389)(0.677354709418838,0.645290581162325)(0.67935871743487,0.64128256513026)(0.681362725450902,0.637274549098196)(0.683366733466934,0.633266533066132)(0.685370741482966,0.629258517034068)(0.687374749498998,0.625250501002004)(0.68937875751503,0.62124248496994)(0.691382765531062,0.617234468937876)(0.693386773547094,0.613226452905812)(0.695390781563126,0.609218436873747)(0.697394789579158,0.605210420841683)(0.69939879759519,0.601202404809619)(0.701402805611222,0.597194388777555)(0.703406813627255,0.593186372745491)(0.705410821643287,0.589178356713427)(0.707414829659319,0.585170340681363)(0.709418837675351,0.581162324649299)(0.711422845691383,0.577154308617234)(0.713426853707415,0.57314629258517)(0.715430861723447,0.569138276553106)(0.717434869739479,0.565130260521042)(0.719438877755511,0.561122244488978)(0.721442885771543,0.557114228456914)(0.723446893787575,0.55310621242485)(0.725450901803607,0.549098196392786)(0.727454909819639,0.545090180360722)(0.729458917835671,0.541082164328657)(0.731462925851703,0.537074148296593)(0.733466933867735,0.533066132264529)(0.735470941883767,0.529058116232465)(0.7374749498998,0.525050100200401)(0.739478957915832,0.521042084168337)(0.741482965931864,0.517034068136273)(0.743486973947896,0.513026052104208)(0.745490981963928,0.509018036072144)(0.74749498997996,0.50501002004008)(0.749498997995992,0.501002004008016)(0.751503006012024,0.496993987975952)(0.753507014028056,0.492985971943888)(0.755511022044088,0.488977955911824)(0.75751503006012,0.48496993987976)(0.759519038076152,0.480961923847695)(0.761523046092184,0.476953907815631)(0.763527054108216,0.472945891783567)(0.765531062124248,0.468937875751503)(0.767535070140281,0.464929859719439)(0.769539078156313,0.460921843687375)(0.771543086172345,0.456913827655311)(0.773547094188377,0.452905811623247)(0.775551102204409,0.448897795591182)(0.777555110220441,0.444889779559118)(0.779559118236473,0.440881763527054)(0.781563126252505,0.43687374749499)(0.783567134268537,0.432865731462926)(0.785571142284569,0.428857715430862)(0.787575150300601,0.424849699398798)(0.789579158316633,0.420841683366733)(0.791583166332665,0.416833667334669)(0.793587174348697,0.412825651302605)(0.795591182364729,0.408817635270541)(0.797595190380762,0.404809619238477)(0.799599198396794,0.400801603206413)(0.801603206412826,0.396793587174349)(0.803607214428858,0.392785571142285)(0.80561122244489,0.38877755511022)(0.807615230460922,0.384769539078156)(0.809619238476954,0.380761523046092)(0.811623246492986,0.376753507014028)(0.813627254509018,0.372745490981964)(0.81563126252505,0.3687374749499)(0.817635270541082,0.364729458917836)(0.819639278557114,0.360721442885771)(0.821643286573146,0.356713426853707)(0.823647294589178,0.352705410821643)(0.82565130260521,0.348697394789579)(0.827655310621243,0.344689378757515)(0.829659318637275,0.340681362725451)(0.831663326653307,0.336673346693387)(0.833667334669339,0.332665330661323)(0.835671342685371,0.328657314629259)(0.837675350701403,0.324649298597194)(0.839679358717435,0.32064128256513)(0.841683366733467,0.316633266533066)(0.843687374749499,0.312625250501002)(0.845691382765531,0.308617234468938)(0.847695390781563,0.304609218436874)(0.849699398797595,0.30060120240481)(0.851703406813627,0.296593186372746)(0.853707414829659,0.292585170340681)(0.855711422845691,0.288577154308617)(0.857715430861723,0.284569138276553)(0.859719438877755,0.280561122244489)(0.861723446893788,0.276553106212425)(0.86372745490982,0.272545090180361)(0.865731462925852,0.268537074148297)(0.867735470941884,0.264529058116233)(0.869739478957916,0.260521042084168)(0.871743486973948,0.256513026052104)(0.87374749498998,0.25250501002004)(0.875751503006012,0.248496993987976)(0.877755511022044,0.244488977955912)(0.879759519038076,0.240480961923848)(0.881763527054108,0.236472945891784)(0.88376753507014,0.232464929859719)(0.885771543086172,0.228456913827655)(0.887775551102204,0.224448897795591)(0.889779559118236,0.220440881763527)(0.891783567134269,0.216432865731463)(0.893787575150301,0.212424849699399)(0.895791583166333,0.208416833667335)(0.897795591182365,0.204408817635271)(0.899799599198397,0.200400801603206)(0.901803607214429,0.196392785571142)(0.903807615230461,0.192384769539078)(0.905811623246493,0.188376753507014)(0.907815631262525,0.18436873747495)(0.909819639278557,0.180360721442886)(0.911823647294589,0.176352705410822)(0.913827655310621,0.172344689378757)(0.915831663326653,0.168336673346693)(0.917835671342685,0.164328657314629)(0.919839679358717,0.160320641282565)(0.92184368737475,0.156312625250501)(0.923847695390782,0.152304609218437)(0.925851703406814,0.148296593186373)(0.927855711422846,0.144288577154309)(0.929859719438878,0.140280561122244)(0.93186372745491,0.13627254509018)(0.933867735470942,0.132264529058116)(0.935871743486974,0.128256513026052)(0.937875751503006,0.124248496993988)(0.939879759519038,0.120240480961924)(0.94188376753507,0.11623246492986)(0.943887775551102,0.112224448897795)(0.945891783567134,0.108216432865732)(0.947895791583166,0.104208416833667)(0.949899799599198,0.100200400801603)(0.95190380761523,0.0961923847695392)(0.953907815631262,0.092184368737475)(0.955911823647295,0.0881763527054109)(0.957915831663327,0.0841683366733468)(0.959919839679359,0.0801603206412826)(0.961923847695391,0.0761523046092185)(0.963927855711423,0.0721442885771544)(0.965931863727455,0.0681362725450902)(0.967935871743487,0.0641282565130261)(0.969939879759519,0.060120240480962)(0.971943887775551,0.0561122244488979)(0.973947895791583,0.0521042084168337)(0.975951903807615,0.0480961923847696)(0.977955911823647,0.0440881763527055)(0.979959919839679,0.0400801603206413)(0.981963927855711,0.0360721442885772)(0.983967935871743,0.0320641282565131)(0.985971943887776,0.0280561122244489)(0.987975951903808,0.0240480961923848)(0.98997995991984,0.0200400801603207)(0.991983967935872,0.0160320641282565)(0.993987975951904,0.0120240480961924)(0.995991983967936,0.00801603206412826)(0.997995991983968,0.00400801603206413)(1,0) 
};
\addlegendentry{Optimal};

\end{axis}
\end{tikzpicture}%


==> dmt_plot.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
%width=11.0222222222222in,
%height=5.52388888888889in,
width=2.8in,
height=1.4in,
xlabel=$r$,
ylabel=$d(r)$,
scale only axis,
xmin=0, xmax=1,
xtick={0,0.5,1},
ymin=0, ymax=1.2,
ytick={0,0.4,0.8,1.1999999999},
yticklabels={0,0.4,0.8,1.2},
legend style={at={(0.603320312500001,0.597533214202472)},anchor=south west,draw=black,fill=white,align=left}]
\addplot [
color=black,
dashed,
line width=1.0pt
]
coordinates{
 (0,1.2)(0.00200400801603206,1.19599198396794)(0.00400801603206413,1.19198396793587)(0.00601202404809619,1.18797595190381)(0.00801603206412826,1.18396793587174)(0.0100200400801603,1.17995991983968)(0.0120240480961924,1.17595190380762)(0.0140280561122244,1.17194388777555)(0.0160320641282565,1.16793587174349)(0.0180360721442886,1.16392785571142)(0.0200400801603206,1.15991983967936)(0.0220440881763527,1.15591182364729)(0.0240480961923848,1.15190380761523)(0.0260521042084168,1.14789579158317)(0.0280561122244489,1.1438877755511)(0.030060120240481,1.13987975951904)(0.032064128256513,1.13587174348697)(0.0340681362725451,1.13186372745491)(0.0360721442885772,1.12785571142285)(0.0380761523046092,1.12384769539078)(0.0400801603206413,1.11983967935872)(0.0420841683366733,1.11583166332665)(0.0440881763527054,1.11182364729459)(0.0460921843687375,1.10781563126252)(0.0480961923847695,1.10380761523046)(0.0501002004008016,1.0997995991984)(0.0521042084168337,1.09579158316633)(0.0541082164328657,1.09178356713427)(0.0561122244488978,1.0877755511022)(0.0581162324649299,1.08376753507014)(0.0601202404809619,1.07975951903808)(0.062124248496994,1.07575150300601)(0.064128256513026,1.07174348697395)(0.0661322645290581,1.06773547094188)(0.0681362725450902,1.06372745490982)(0.0701402805611222,1.05971943887776)(0.0721442885771543,1.05571142284569)(0.0741482965931864,1.05170340681363)(0.0761523046092184,1.04769539078156)(0.0781563126252505,1.0436873747495)(0.0801603206412826,1.03967935871743)(0.0821643286573146,1.03567134268537)(0.0841683366733467,1.03166332665331)(0.0861723446893788,1.02765531062124)(0.0881763527054108,1.02364729458918)(0.0901803607214429,1.01963927855711)(0.0921843687374749,1.01563126252505)(0.094188376753507,1.01162324649299)(0.0961923847695391,1.00761523046092)(0.0981963927855711,1.00360721442886)(0.100200400801603,0.999599198396794)(0.102204408817635,0.995591182364729)(0.104208416833667,0.991583166332665)(0.106212424849699,0.987575150300601)(0.108216432865731,0.983567134268537)(0.110220440881764,0.979559118236473)(0.112224448897796,0.975551102204409)(0.114228456913828,0.971543086172345)(0.11623246492986,0.967535070140281)(0.118236472945892,0.963527054108216)(0.120240480961924,0.959519038076152)(0.122244488977956,0.955511022044088)(0.124248496993988,0.951503006012024)(0.12625250501002,0.94749498997996)(0.128256513026052,0.943486973947896)(0.130260521042084,0.939478957915832)(0.132264529058116,0.935470941883768)(0.134268537074148,0.931462925851703)(0.13627254509018,0.927454909819639)(0.138276553106212,0.923446893787575)(0.140280561122244,0.919438877755511)(0.142284569138277,0.915430861723447)(0.144288577154309,0.911422845691383)(0.146292585170341,0.907414829659319)(0.148296593186373,0.903406813627255)(0.150300601202405,0.89939879759519)(0.152304609218437,0.895390781563126)(0.154308617234469,0.891382765531062)(0.156312625250501,0.887374749498998)(0.158316633266533,0.883366733466934)(0.160320641282565,0.87935871743487)(0.162324649298597,0.875350701402806)(0.164328657314629,0.871342685370742)(0.166332665330661,0.867334669338677)(0.168336673346693,0.863326653306613)(0.170340681362725,0.859318637274549)(0.172344689378758,0.855310621242485)(0.17434869739479,0.851302605210421)(0.176352705410822,0.847294589178357)(0.178356713426854,0.843286573146293)(0.180360721442886,0.839278557114228)(0.182364729458918,0.835270541082164)(0.18436873747495,0.8312625250501)(0.186372745490982,0.827254509018036)(0.188376753507014,0.823246492985972)(0.190380761523046,0.819238476953908)(0.192384769539078,0.815230460921844)(0.19438877755511,0.81122244488978)(0.196392785571142,0.807214428857715)(0.198396793587174,0.803206412825651)(0.200400801603206,0.799599198396794)(0.202404809619238,0.797595190380762)(0.204408817635271,0.795591182364729)(0.206412825651303,0.793587174348697)(0.208416833667335,0.791583166332665)(0.210420841683367,0.789579158316633)(0.212424849699399,0.787575150300601)(0.214428857715431,0.785571142284569)(0.216432865731463,0.783567134268537)(0.218436873747495,0.781563126252505)(0.220440881763527,0.779559118236473)(0.222444889779559,0.777555110220441)(0.224448897795591,0.775551102204409)(0.226452905811623,0.773547094188377)(0.228456913827655,0.771543086172345)(0.230460921843687,0.769539078156313)(0.232464929859719,0.767535070140281)(0.234468937875752,0.765531062124248)(0.236472945891784,0.763527054108216)(0.238476953907816,0.761523046092184)(0.240480961923848,0.759519038076152)(0.24248496993988,0.75751503006012)(0.244488977955912,0.755511022044088)(0.246492985971944,0.753507014028056)(0.248496993987976,0.751503006012024)(0.250501002004008,0.749498997995992)(0.25250501002004,0.74749498997996)(0.254509018036072,0.745490981963928)(0.256513026052104,0.743486973947896)(0.258517034068136,0.741482965931864)(0.260521042084168,0.739478957915832)(0.2625250501002,0.7374749498998)(0.264529058116232,0.735470941883767)(0.266533066132265,0.733466933867736)(0.268537074148297,0.731462925851703)(0.270541082164329,0.729458917835671)(0.272545090180361,0.727454909819639)(0.274549098196393,0.725450901803607)(0.276553106212425,0.723446893787575)(0.278557114228457,0.721442885771543)(0.280561122244489,0.719438877755511)(0.282565130260521,0.717434869739479)(0.284569138276553,0.715430861723447)(0.286573146292585,0.713426853707415)(0.288577154308617,0.711422845691383)(0.290581162324649,0.709418837675351)(0.292585170340681,0.707414829659319)(0.294589178356713,0.705410821643287)(0.296593186372746,0.703406813627254)(0.298597194388778,0.701402805611222)(0.30060120240481,0.69939879759519)(0.302605210420842,0.697394789579158)(0.304609218436874,0.695390781563126)(0.306613226452906,0.693386773547094)(0.308617234468938,0.691382765531062)(0.31062124248497,0.68937875751503)(0.312625250501002,0.687374749498998)(0.314629258517034,0.685370741482966)(0.316633266533066,0.683366733466934)(0.318637274549098,0.681362725450902)(0.32064128256513,0.67935871743487)(0.322645290581162,0.677354709418838)(0.324649298597194,0.675350701402806)(0.326653306613226,0.673346693386774)(0.328657314629259,0.671342685370741)(0.330661322645291,0.669338677354709)(0.332665330661323,0.667334669338677)(0.334669338677355,0.665330661322645)(0.336673346693387,0.663326653306613)(0.338677354709419,0.661322645290581)(0.340681362725451,0.659318637274549)(0.342685370741483,0.657314629258517)(0.344689378757515,0.655310621242485)(0.346693386773547,0.653306613226453)(0.348697394789579,0.651302605210421)(0.350701402805611,0.649298597194389)(0.352705410821643,0.647294589178357)(0.354709418837675,0.645290581162325)(0.356713426853707,0.643286573146293)(0.35871743486974,0.64128256513026)(0.360721442885772,0.639278557114228)(0.362725450901804,0.637274549098196)(0.364729458917836,0.635270541082164)(0.366733466933868,0.633266533066132)(0.3687374749499,0.6312625250501)(0.370741482965932,0.629258517034068)(0.372745490981964,0.627254509018036)(0.374749498997996,0.625250501002004)(0.376753507014028,0.623246492985972)(0.37875751503006,0.62124248496994)(0.380761523046092,0.619238476953908)(0.382765531062124,0.617234468937876)(0.384769539078156,0.615230460921844)(0.386773547094188,0.613226452905812)(0.38877755511022,0.61122244488978)(0.390781563126253,0.609218436873747)(0.392785571142285,0.607214428857715)(0.394789579158317,0.605210420841683)(0.396793587174349,0.603206412825651)(0.398797595190381,0.601202404809619)(0.400801603206413,0.599198396793587)(0.402805611222445,0.597194388777555)(0.404809619238477,0.595190380761523)(0.406813627254509,0.593186372745491)(0.408817635270541,0.591182364729459)(0.410821643286573,0.589178356713427)(0.412825651302605,0.587174348697395)(0.414829659318637,0.585170340681363)(0.416833667334669,0.583166332665331)(0.418837675350701,0.581162324649299)(0.420841683366733,0.579158316633267)(0.422845691382766,0.577154308617234)(0.424849699398798,0.575150300601202)(0.42685370741483,0.57314629258517)(0.428857715430862,0.571142284569138)(0.430861723446894,0.569138276553106)(0.432865731462926,0.567134268537074)(0.434869739478958,0.565130260521042)(0.43687374749499,0.56312625250501)(0.438877755511022,0.561122244488978)(0.440881763527054,0.559118236472946)(0.442885771543086,0.557114228456914)(0.444889779559118,0.555110220440882)(0.44689378757515,0.55310621242485)(0.448897795591182,0.551102204408818)(0.450901803607214,0.549098196392786)(0.452905811623247,0.547094188376753)(0.454909819639279,0.545090180360721)(0.456913827655311,0.543086172344689)(0.458917835671343,0.541082164328657)(0.460921843687375,0.539078156312625)(0.462925851703407,0.537074148296593)(0.464929859719439,0.535070140280561)(0.466933867735471,0.533066132264529)(0.468937875751503,0.531062124248497)(0.470941883767535,0.529058116232465)(0.472945891783567,0.527054108216433)(0.474949899799599,0.525050100200401)(0.476953907815631,0.523046092184369)(0.478957915831663,0.521042084168337)(0.480961923847695,0.519038076152305)(0.482965931863727,0.517034068136273)(0.48496993987976,0.51503006012024)(0.486973947895792,0.513026052104208)(0.488977955911824,0.511022044088176)(0.490981963927856,0.509018036072144)(0.492985971943888,0.507014028056112)(0.49498997995992,0.50501002004008)(0.496993987975952,0.503006012024048)(0.498997995991984,0.501002004008016)(0.501002004008016,0.498997995991984)(0.503006012024048,0.496993987975952)(0.50501002004008,0.49498997995992)(0.507014028056112,0.492985971943888)(0.509018036072144,0.490981963927856)(0.511022044088176,0.488977955911824)(0.513026052104208,0.486973947895792)(0.51503006012024,0.48496993987976)(0.517034068136273,0.482965931863727)(0.519038076152305,0.480961923847695)(0.521042084168337,0.478957915831663)(0.523046092184369,0.476953907815631)(0.525050100200401,0.474949899799599)(0.527054108216433,0.472945891783567)(0.529058116232465,0.470941883767535)(0.531062124248497,0.468937875751503)(0.533066132264529,0.466933867735471)(0.535070140280561,0.464929859719439)(0.537074148296593,0.462925851703407)(0.539078156312625,0.460921843687375)(0.541082164328657,0.458917835671343)(0.543086172344689,0.456913827655311)(0.545090180360721,0.454909819639279)(0.547094188376753,0.452905811623247)(0.549098196392786,0.450901803607214)(0.551102204408818,0.448897795591182)(0.55310621242485,0.44689378757515)(0.555110220440882,0.444889779559118)(0.557114228456914,0.442885771543086)(0.559118236472946,0.440881763527054)(0.561122244488978,0.438877755511022)(0.56312625250501,0.43687374749499)(0.565130260521042,0.434869739478958)(0.567134268537074,0.432865731462926)(0.569138276553106,0.430861723446894)(0.571142284569138,0.428857715430862)(0.57314629258517,0.42685370741483)(0.575150300601202,0.424849699398798)(0.577154308617234,0.422845691382766)(0.579158316633267,0.420841683366733)(0.581162324649299,0.418837675350701)(0.583166332665331,0.416833667334669)(0.585170340681363,0.414829659318637)(0.587174348697395,0.412825651302605)(0.589178356713427,0.410821643286573)(0.591182364729459,0.408817635270541)(0.593186372745491,0.406813627254509)(0.595190380761523,0.404809619238477)(0.597194388777555,0.402805611222445)(0.599198396793587,0.400801603206413)(0.601202404809619,0.398797595190381)(0.603206412825651,0.396793587174349)(0.605210420841683,0.394789579158317)(0.607214428857715,0.392785571142285)(0.609218436873748,0.390781563126252)(0.61122244488978,0.38877755511022)(0.613226452905812,0.386773547094188)(0.615230460921844,0.384769539078156)(0.617234468937876,0.382765531062124)(0.619238476953908,0.380761523046092)(0.62124248496994,0.37875751503006)(0.623246492985972,0.376753507014028)(0.625250501002004,0.374749498997996)(0.627254509018036,0.372745490981964)(0.629258517034068,0.370741482965932)(0.6312625250501,0.3687374749499)(0.633266533066132,0.366733466933868)(0.635270541082164,0.364729458917836)(0.637274549098196,0.362725450901804)(0.639278557114228,0.360721442885772)(0.64128256513026,0.35871743486974)(0.643286573146293,0.356713426853707)(0.645290581162325,0.354709418837675)(0.647294589178357,0.352705410821643)(0.649298597194389,0.350701402805611)(0.651302605210421,0.348697394789579)(0.653306613226453,0.346693386773547)(0.655310621242485,0.344689378757515)(0.657314629258517,0.342685370741483)(0.659318637274549,0.340681362725451)(0.661322645290581,0.338677354709419)(0.663326653306613,0.336673346693387)(0.665330661322645,0.334669338677355)(0.667334669338677,0.332665330661323)(0.669338677354709,0.330661322645291)(0.671342685370741,0.328657314629259)(0.673346693386774,0.326653306613226)(0.675350701402806,0.324649298597194)(0.677354709418838,0.322645290581162)(0.67935871743487,0.32064128256513)(0.681362725450902,0.318637274549098)(0.683366733466934,0.316633266533066)(0.685370741482966,0.314629258517034)(0.687374749498998,0.312625250501002)(0.68937875751503,0.31062124248497)(0.691382765531062,0.308617234468938)(0.693386773547094,0.306613226452906)(0.695390781563126,0.304609218436874)(0.697394789579158,0.302605210420842)(0.69939879759519,0.30060120240481)(0.701402805611222,0.298597194388778)(0.703406813627255,0.296593186372745)(0.705410821643287,0.294589178356713)(0.707414829659319,0.292585170340681)(0.709418837675351,0.290581162324649)(0.711422845691383,0.288577154308617)(0.713426853707415,0.286573146292585)(0.715430861723447,0.284569138276553)(0.717434869739479,0.282565130260521)(0.719438877755511,0.280561122244489)(0.721442885771543,0.278557114228457)(0.723446893787575,0.276553106212425)(0.725450901803607,0.274549098196393)(0.727454909819639,0.272545090180361)(0.729458917835671,0.270541082164329)(0.731462925851703,0.268537074148297)(0.733466933867735,0.266533066132265)(0.735470941883767,0.264529058116233)(0.7374749498998,0.2625250501002)(0.739478957915832,0.260521042084168)(0.741482965931864,0.258517034068136)(0.743486973947896,0.256513026052104)(0.745490981963928,0.254509018036072)(0.74749498997996,0.25250501002004)(0.749498997995992,0.250501002004008)(0.751503006012024,0.248496993987976)(0.753507014028056,0.246492985971944)(0.755511022044088,0.244488977955912)(0.75751503006012,0.24248496993988)(0.759519038076152,0.240480961923848)(0.761523046092184,0.238476953907816)(0.763527054108216,0.236472945891784)(0.765531062124248,0.234468937875752)(0.767535070140281,0.232464929859719)(0.769539078156313,0.230460921843687)(0.771543086172345,0.228456913827655)(0.773547094188377,0.226452905811623)(0.775551102204409,0.224448897795591)(0.777555110220441,0.222444889779559)(0.779559118236473,0.220440881763527)(0.781563126252505,0.218436873747495)(0.783567134268537,0.216432865731463)(0.785571142284569,0.214428857715431)(0.787575150300601,0.212424849699399)(0.789579158316633,0.210420841683367)(0.791583166332665,0.208416833667335)(0.793587174348697,0.206412825651303)(0.795591182364729,0.204408817635271)(0.797595190380762,0.202404809619238)(0.799599198396794,0.200400801603206)(0.801603206412826,0.198396793587174)(0.803607214428858,0.196392785571142)(0.80561122244489,0.19438877755511)(0.807615230460922,0.192384769539078)(0.809619238476954,0.190380761523046)(0.811623246492986,0.188376753507014)(0.813627254509018,0.186372745490982)(0.81563126252505,0.18436873747495)(0.817635270541082,0.182364729458918)(0.819639278557114,0.180360721442886)(0.821643286573146,0.178356713426854)(0.823647294589178,0.176352705410822)(0.82565130260521,0.17434869739479)(0.827655310621243,0.172344689378757)(0.829659318637275,0.170340681362725)(0.831663326653307,0.168336673346693)(0.833667334669339,0.166332665330661)(0.835671342685371,0.164328657314629)(0.837675350701403,0.162324649298597)(0.839679358717435,0.160320641282565)(0.841683366733467,0.158316633266533)(0.843687374749499,0.156312625250501)(0.845691382765531,0.154308617234469)(0.847695390781563,0.152304609218437)(0.849699398797595,0.150300601202405)(0.851703406813627,0.148296593186373)(0.853707414829659,0.146292585170341)(0.855711422845691,0.144288577154309)(0.857715430861723,0.142284569138277)(0.859719438877755,0.140280561122245)(0.861723446893788,0.138276553106212)(0.86372745490982,0.13627254509018)(0.865731462925852,0.134268537074148)(0.867735470941884,0.132264529058116)(0.869739478957916,0.130260521042084)(0.871743486973948,0.128256513026052)(0.87374749498998,0.12625250501002)(0.875751503006012,0.124248496993988)(0.877755511022044,0.122244488977956)(0.879759519038076,0.120240480961924)(0.881763527054108,0.118236472945892)(0.88376753507014,0.11623246492986)(0.885771543086172,0.114228456913828)(0.887775551102204,0.112224448897796)(0.889779559118236,0.110220440881764)(0.891783567134269,0.108216432865731)(0.893787575150301,0.106212424849699)(0.895791583166333,0.104208416833667)(0.897795591182365,0.102204408817635)(0.899799599198397,0.100200400801603)(0.901803607214429,0.0981963927855711)(0.903807615230461,0.0961923847695391)(0.905811623246493,0.094188376753507)(0.907815631262525,0.0921843687374749)(0.909819639278557,0.0901803607214429)(0.911823647294589,0.0881763527054108)(0.913827655310621,0.0861723446893787)(0.915831663326653,0.0841683366733467)(0.917835671342685,0.0821643286573146)(0.919839679358717,0.0801603206412825)(0.92184368737475,0.0781563126252505)(0.923847695390782,0.0761523046092184)(0.925851703406814,0.0741482965931863)(0.927855711422846,0.0721442885771543)(0.929859719438878,0.0701402805611222)(0.93186372745491,0.0681362725450901)(0.933867735470942,0.0661322645290581)(0.935871743486974,0.064128256513026)(0.937875751503006,0.0621242484969939)(0.939879759519038,0.0601202404809619)(0.94188376753507,0.0581162324649298)(0.943887775551102,0.0561122244488977)(0.945891783567134,0.0541082164328658)(0.947895791583166,0.0521042084168337)(0.949899799599198,0.0501002004008017)(0.95190380761523,0.0480961923847696)(0.953907815631262,0.0460921843687375)(0.955911823647295,0.0440881763527055)(0.957915831663327,0.0420841683366734)(0.959919839679359,0.0400801603206413)(0.961923847695391,0.0380761523046093)(0.963927855711423,0.0360721442885772)(0.965931863727455,0.0340681362725451)(0.967935871743487,0.0320641282565131)(0.969939879759519,0.030060120240481)(0.971943887775551,0.0280561122244489)(0.973947895791583,0.0260521042084169)(0.975951903807615,0.0240480961923848)(0.977955911823647,0.0220440881763527)(0.979959919839679,0.0200400801603207)(0.981963927855711,0.0180360721442886)(0.983967935871743,0.0160320641282565)(0.985971943887776,0.0140280561122245)(0.987975951903808,0.0120240480961924)(0.98997995991984,0.0100200400801603)(0.991983967935872,0.00801603206412826)(0.993987975951904,0.0060120240480962)(0.995991983967936,0.00400801603206413)(0.997995991983968,0.00200400801603207)(1,0) 
};
\addlegendentry{full-duplex};

\addplot [
color=black,
solid,
line width=1.0pt
]
coordinates{
 (0,1.2)(0.00200400801603206,1.19599198396794)(0.00400801603206413,1.19198396793587)(0.00601202404809619,1.18797595190381)(0.00801603206412826,1.18396793587174)(0.0100200400801603,1.17995991983968)(0.0120240480961924,1.17595190380762)(0.0140280561122244,1.17194388777555)(0.0160320641282565,1.16793587174349)(0.0180360721442886,1.16392785571142)(0.0200400801603206,1.15991983967936)(0.0220440881763527,1.15591182364729)(0.0240480961923848,1.15190380761523)(0.0260521042084168,1.14789579158317)(0.0280561122244489,1.1438877755511)(0.030060120240481,1.13987975951904)(0.032064128256513,1.13587174348697)(0.0340681362725451,1.13186372745491)(0.0360721442885772,1.12785571142285)(0.0380761523046092,1.12384769539078)(0.0400801603206413,1.11983967935872)(0.0420841683366733,1.11583166332665)(0.0440881763527054,1.11182364729459)(0.0460921843687375,1.10781563126252)(0.0480961923847695,1.10380761523046)(0.0501002004008016,1.0997995991984)(0.0521042084168337,1.09579158316633)(0.0541082164328657,1.09178356713427)(0.0561122244488978,1.0877755511022)(0.0581162324649299,1.08376753507014)(0.0601202404809619,1.07975951903808)(0.062124248496994,1.07575150300601)(0.064128256513026,1.07174348697395)(0.0661322645290581,1.06773547094188)(0.0681362725450902,1.06372745490982)(0.0701402805611222,1.05971943887776)(0.0721442885771543,1.05571142284569)(0.0741482965931864,1.05170340681363)(0.0761523046092184,1.04769539078156)(0.0781563126252505,1.0436873747495)(0.0801603206412826,1.03967935871743)(0.0821643286573146,1.03567134268537)(0.0841683366733467,1.03166332665331)(0.0861723446893788,1.02765531062124)(0.0881763527054108,1.02364729458918)(0.0901803607214429,1.01963927855711)(0.0921843687374749,1.01563126252505)(0.094188376753507,1.01162324649299)(0.0961923847695391,1.00761523046092)(0.0981963927855711,1.00360721442886)(0.100200400801603,0.999599198396794)(0.102204408817635,0.995591182364729)(0.104208416833667,0.991583166332665)(0.106212424849699,0.987575150300601)(0.108216432865731,0.983567134268537)(0.110220440881764,0.979559118236473)(0.112224448897796,0.975551102204409)(0.114228456913828,0.971543086172345)(0.11623246492986,0.967535070140281)(0.118236472945892,0.963527054108216)(0.120240480961924,0.959519038076152)(0.122244488977956,0.955511022044088)(0.124248496993988,0.951503006012024)(0.12625250501002,0.94749498997996)(0.128256513026052,0.943486973947896)(0.130260521042084,0.939478957915832)(0.132264529058116,0.935470941883767)(0.134268537074148,0.931462925851703)(0.13627254509018,0.927454909819639)(0.138276553106212,0.923446893787575)(0.140280561122244,0.919438877755511)(0.142284569138277,0.915430861723447)(0.144288577154309,0.911422845691383)(0.146292585170341,0.907414829659319)(0.148296593186373,0.903406813627254)(0.150300601202405,0.89939879759519)(0.152304609218437,0.895390781563126)(0.154308617234469,0.891382765531062)(0.156312625250501,0.887374749498998)(0.158316633266533,0.883366733466934)(0.160320641282565,0.87935871743487)(0.162324649298597,0.875350701402806)(0.164328657314629,0.871342685370741)(0.166332665330661,0.867334669338677)(0.168336673346693,0.863326653306613)(0.170340681362725,0.859318637274549)(0.172344689378758,0.855310621242485)(0.17434869739479,0.851302605210421)(0.176352705410822,0.847294589178357)(0.178356713426854,0.843286573146293)(0.180360721442886,0.839278557114228)(0.182364729458918,0.835270541082164)(0.18436873747495,0.8312625250501)(0.186372745490982,0.827254509018036)(0.188376753507014,0.823246492985972)(0.190380761523046,0.819238476953908)(0.192384769539078,0.815230460921844)(0.19438877755511,0.81122244488978)(0.196392785571142,0.807214428857715)(0.198396793587174,0.803206412825651)(0.200400801603206,0.799198396793587)(0.202404809619238,0.795190380761523)(0.204408817635271,0.791182364729459)(0.206412825651303,0.787174348697395)(0.208416833667335,0.783166332665331)(0.210420841683367,0.779158316633267)(0.212424849699399,0.775150300601202)(0.214428857715431,0.771142284569138)(0.216432865731463,0.767134268537074)(0.218436873747495,0.76312625250501)(0.220440881763527,0.759118236472946)(0.222444889779559,0.755110220440882)(0.224448897795591,0.751102204408818)(0.226452905811623,0.747094188376753)(0.228456913827655,0.743086172344689)(0.230460921843687,0.739078156312625)(0.232464929859719,0.735070140280561)(0.234468937875752,0.731062124248497)(0.236472945891784,0.727054108216433)(0.238476953907816,0.723046092184369)(0.240480961923848,0.719038076152305)(0.24248496993988,0.71503006012024)(0.244488977955912,0.711022044088176)(0.246492985971944,0.707014028056112)(0.248496993987976,0.703006012024048)(0.250501002004008,0.698997995991984)(0.25250501002004,0.69498997995992)(0.254509018036072,0.690981963927856)(0.256513026052104,0.686973947895792)(0.258517034068136,0.682965931863727)(0.260521042084168,0.678957915831663)(0.2625250501002,0.674949899799599)(0.264529058116232,0.670941883767535)(0.266533066132265,0.666933867735471)(0.268537074148297,0.662925851703407)(0.270541082164329,0.658917835671343)(0.272545090180361,0.654909819639279)(0.274549098196393,0.650901803607214)(0.276553106212425,0.64689378757515)(0.278557114228457,0.642885771543086)(0.280561122244489,0.638877755511022)(0.282565130260521,0.634869739478958)(0.284569138276553,0.630861723446894)(0.286573146292585,0.62685370741483)(0.288577154308617,0.622845691382765)(0.290581162324649,0.618837675350701)(0.292585170340681,0.614829659318637)(0.294589178356713,0.610821643286573)(0.296593186372746,0.606813627254509)(0.298597194388778,0.602805611222445)(0.30060120240481,0.598797595190381)(0.302605210420842,0.594789579158317)(0.304609218436874,0.590781563126252)(0.306613226452906,0.586773547094188)(0.308617234468938,0.582765531062124)(0.31062124248497,0.57875751503006)(0.312625250501002,0.574749498997996)(0.314629258517034,0.570741482965932)(0.316633266533066,0.566733466933868)(0.318637274549098,0.562725450901804)(0.32064128256513,0.558717434869739)(0.322645290581162,0.554709418837675)(0.324649298597194,0.550701402805611)(0.326653306613226,0.546693386773547)(0.328657314629259,0.542685370741483)(0.330661322645291,0.538677354709419)(0.332665330661323,0.534669338677355)(0.334669338677355,0.530661322645291)(0.336673346693387,0.526653306613226)(0.338677354709419,0.522645290581162)(0.340681362725451,0.518637274549098)(0.342685370741483,0.514629258517034)(0.344689378757515,0.51062124248497)(0.346693386773547,0.506613226452906)(0.348697394789579,0.502605210420842)(0.350701402805611,0.498597194388777)(0.352705410821643,0.494589178356713)(0.354709418837675,0.490581162324649)(0.356713426853707,0.486573146292585)(0.35871743486974,0.482565130260521)(0.360721442885772,0.478557114228457)(0.362725450901804,0.474549098196393)(0.364729458917836,0.470541082164329)(0.366733466933868,0.466533066132265)(0.3687374749499,0.4625250501002)(0.370741482965932,0.458517034068136)(0.372745490981964,0.454509018036072)(0.374749498997996,0.450501002004008)(0.376753507014028,0.446492985971944)(0.37875751503006,0.44248496993988)(0.380761523046092,0.438476953907816)(0.382765531062124,0.434468937875751)(0.384769539078156,0.430460921843687)(0.386773547094188,0.426452905811623)(0.38877755511022,0.422444889779559)(0.390781563126253,0.418436873747495)(0.392785571142285,0.414428857715431)(0.394789579158317,0.410420841683367)(0.396793587174349,0.406412825651303)(0.398797595190381,0.402404809619238)(0.400801603206413,0.398396793587174)(0.402805611222445,0.39438877755511)(0.404809619238477,0.390380761523046)(0.406813627254509,0.386372745490982)(0.408817635270541,0.382364729458918)(0.410821643286573,0.378356713426854)(0.412825651302605,0.374348697394789)(0.414829659318637,0.370340681362725)(0.416833667334669,0.366332665330661)(0.418837675350701,0.362324649298597)(0.420841683366733,0.358316633266533)(0.422845691382766,0.354308617234469)(0.424849699398798,0.350300601202405)(0.42685370741483,0.346292585170341)(0.428857715430862,0.342284569138277)(0.430861723446894,0.338276553106212)(0.432865731462926,0.334268537074148)(0.434869739478958,0.330260521042084)(0.43687374749499,0.32625250501002)(0.438877755511022,0.322244488977956)(0.440881763527054,0.318236472945892)(0.442885771543086,0.314228456913828)(0.444889779559118,0.310220440881763)(0.44689378757515,0.306212424849699)(0.448897795591182,0.302204408817635)(0.450901803607214,0.298196392785571)(0.452905811623247,0.294188376753507)(0.454909819639279,0.290180360721443)(0.456913827655311,0.286172344689379)(0.458917835671343,0.282164328657315)(0.460921843687375,0.27815631262525)(0.462925851703407,0.274148296593186)(0.464929859719439,0.270140280561122)(0.466933867735471,0.266132264529058)(0.468937875751503,0.262124248496994)(0.470941883767535,0.25811623246493)(0.472945891783567,0.254108216432866)(0.474949899799599,0.250100200400802)(0.476953907815631,0.246092184368737)(0.478957915831663,0.242084168336673)(0.480961923847695,0.238076152304609)(0.482965931863727,0.234068136272545)(0.48496993987976,0.230060120240481)(0.486973947895792,0.226052104208417)(0.488977955911824,0.222044088176353)(0.490981963927856,0.218036072144289)(0.492985971943888,0.214028056112224)(0.49498997995992,0.21002004008016)(0.496993987975952,0.206012024048096)(0.498997995991984,0.202004008016032)(0.501002004008016,0.197995991983968)(0.503006012024048,0.193987975951904)(0.50501002004008,0.18997995991984)(0.507014028056112,0.185971943887776)(0.509018036072144,0.181963927855711)(0.511022044088176,0.177955911823647)(0.513026052104208,0.173947895791583)(0.51503006012024,0.169939879759519)(0.517034068136273,0.165931863727455)(0.519038076152305,0.161923847695391)(0.521042084168337,0.157915831663327)(0.523046092184369,0.153907815631263)(0.525050100200401,0.149899799599198)(0.527054108216433,0.145891783567134)(0.529058116232465,0.14188376753507)(0.531062124248497,0.137875751503006)(0.533066132264529,0.133867735470942)(0.535070140280561,0.129859719438878)(0.537074148296593,0.125851703406814)(0.539078156312625,0.121843687374749)(0.541082164328657,0.117835671342685)(0.543086172344689,0.113827655310621)(0.545090180360721,0.109819639278557)(0.547094188376753,0.105811623246493)(0.549098196392786,0.101803607214429)(0.551102204408818,0.0977955911823647)(0.55310621242485,0.0937875751503006)(0.555110220440882,0.0897795591182364)(0.557114228456914,0.0857715430861723)(0.559118236472946,0.0817635270541082)(0.561122244488978,0.077755511022044)(0.56312625250501,0.0737474949899799)(0.565130260521042,0.0697394789579158)(0.567134268537074,0.0657314629258516)(0.569138276553106,0.0617234468937875)(0.571142284569138,0.0577154308617234)(0.57314629258517,0.0537074148296592)(0.575150300601202,0.0496993987975951)(0.577154308617234,0.045691382765531)(0.579158316633267,0.0416833667334668)(0.581162324649299,0.0376753507014027)(0.583166332665331,0.0336673346693386)(0.585170340681363,0.0296593186372744)(0.587174348697395,0.0256513026052103)(0.589178356713427,0.0216432865731462)(0.591182364729459,0.017635270541082)(0.593186372745491,0.0136272545090179)(0.595190380761523,0.00961923847695378)(0.597194388777555,0.00561122244488965)(0.599198396793587,0.00160320641282552)(0.601202404809619,0)(0.603206412825651,0)(0.605210420841683,0)(0.607214428857715,0)(0.609218436873748,0)(0.61122244488978,0)(0.613226452905812,0)(0.615230460921844,0)(0.617234468937876,0)(0.619238476953908,0)(0.62124248496994,0)(0.623246492985972,0)(0.625250501002004,0)(0.627254509018036,0)(0.629258517034068,0)(0.6312625250501,0)(0.633266533066132,0)(0.635270541082164,0)(0.637274549098196,0)(0.639278557114228,0)(0.64128256513026,0)(0.643286573146293,0)(0.645290581162325,0)(0.647294589178357,0)(0.649298597194389,0)(0.651302605210421,0)(0.653306613226453,0)(0.655310621242485,0)(0.657314629258517,0)(0.659318637274549,0)(0.661322645290581,0)(0.663326653306613,0)(0.665330661322645,0)(0.667334669338677,0)(0.669338677354709,0)(0.671342685370741,0)(0.673346693386774,0)(0.675350701402806,0)(0.677354709418838,0)(0.67935871743487,0)(0.681362725450902,0)(0.683366733466934,0)(0.685370741482966,0)(0.687374749498998,0)(0.68937875751503,0)(0.691382765531062,0)(0.693386773547094,0)(0.695390781563126,0)(0.697394789579158,0)(0.69939879759519,0)(0.701402805611222,0)(0.703406813627255,0)(0.705410821643287,0)(0.707414829659319,0)(0.709418837675351,0)(0.711422845691383,0)(0.713426853707415,0)(0.715430861723447,0)(0.717434869739479,0)(0.719438877755511,0)(0.721442885771543,0)(0.723446893787575,0)(0.725450901803607,0)(0.727454909819639,0)(0.729458917835671,0)(0.731462925851703,0)(0.733466933867735,0)(0.735470941883767,0)(0.7374749498998,0)(0.739478957915832,0)(0.741482965931864,0)(0.743486973947896,0)(0.745490981963928,0)(0.74749498997996,0)(0.749498997995992,0)(0.751503006012024,0)(0.753507014028056,0)(0.755511022044088,0)(0.75751503006012,0)(0.759519038076152,0)(0.761523046092184,0)(0.763527054108216,0)(0.765531062124248,0)(0.767535070140281,0)(0.769539078156313,0)(0.771543086172345,0)(0.773547094188377,0)(0.775551102204409,0)(0.777555110220441,0)(0.779559118236473,0)(0.781563126252505,0)(0.783567134268537,0)(0.785571142284569,0)(0.787575150300601,0)(0.789579158316633,0)(0.791583166332665,0)(0.793587174348697,0)(0.795591182364729,0)(0.797595190380762,0)(0.799599198396794,0)(0.801603206412826,0)(0.803607214428858,0)(0.80561122244489,0)(0.807615230460922,0)(0.809619238476954,0)(0.811623246492986,0)(0.813627254509018,0)(0.81563126252505,0)(0.817635270541082,0)(0.819639278557114,0)(0.821643286573146,0)(0.823647294589178,0)(0.82565130260521,0)(0.827655310621243,0)(0.829659318637275,0)(0.831663326653307,0)(0.833667334669339,0)(0.835671342685371,0)(0.837675350701403,0)(0.839679358717435,0)(0.841683366733467,0)(0.843687374749499,0)(0.845691382765531,0)(0.847695390781563,0)(0.849699398797595,0)(0.851703406813627,0)(0.853707414829659,0)(0.855711422845691,0)(0.857715430861723,0)(0.859719438877755,0)(0.861723446893788,0)(0.86372745490982,0)(0.865731462925852,0)(0.867735470941884,0)(0.869739478957916,0)(0.871743486973948,0)(0.87374749498998,0)(0.875751503006012,0)(0.877755511022044,0)(0.879759519038076,0)(0.881763527054108,0)(0.88376753507014,0)(0.885771543086172,0)(0.887775551102204,0)(0.889779559118236,0)(0.891783567134269,0)(0.893787575150301,0)(0.895791583166333,0)(0.897795591182365,0)(0.899799599198397,0)(0.901803607214429,0)(0.903807615230461,0)(0.905811623246493,0)(0.907815631262525,0)(0.909819639278557,0)(0.911823647294589,0)(0.913827655310621,0)(0.915831663326653,0)(0.917835671342685,0)(0.919839679358717,0)(0.92184368737475,0)(0.923847695390782,0)(0.925851703406814,0)(0.927855711422846,0)(0.929859719438878,0)(0.93186372745491,0)(0.933867735470942,0)(0.935871743486974,0)(0.937875751503006,0)(0.939879759519038,0)(0.94188376753507,0)(0.943887775551102,0)(0.945891783567134,0)(0.947895791583166,0)(0.949899799599198,0)(0.95190380761523,0)(0.953907815631262,0)(0.955911823647295,0)(0.957915831663327,0)(0.959919839679359,0)(0.961923847695391,0)(0.963927855711423,0)(0.965931863727455,0)(0.967935871743487,0)(0.969939879759519,0)(0.971943887775551,0)(0.973947895791583,0)(0.975951903807615,0)(0.977955911823647,0)(0.979959919839679,0)(0.981963927855711,0)(0.983967935871743,0)(0.985971943887776,0)(0.987975951903808,0)(0.98997995991984,0)(0.991983967935872,0)(0.993987975951904,0)(0.995991983967936,0)(0.997995991983968,0)(1,0) 
};
\addlegendentry{static QMF};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.0pt
]
coordinates{
 (0,1.2)(0.00200400801603206,1.19599198396794)(0.00400801603206413,1.19198396793587)(0.00601202404809619,1.18797595190381)(0.00801603206412826,1.18396793587174)(0.0100200400801603,1.17995991983968)(0.0120240480961924,1.17595190380762)(0.0140280561122244,1.17194388777555)(0.0160320641282565,1.16793587174349)(0.0180360721442886,1.16392785571142)(0.0200400801603206,1.15991983967936)(0.0220440881763527,1.15591182364729)(0.0240480961923848,1.15190380761523)(0.0260521042084168,1.14789579158317)(0.0280561122244489,1.1438877755511)(0.030060120240481,1.13987975951904)(0.032064128256513,1.13587174348697)(0.0340681362725451,1.13186372745491)(0.0360721442885772,1.12785571142285)(0.0380761523046092,1.12384769539078)(0.0400801603206413,1.11983967935872)(0.0420841683366733,1.11583166332665)(0.0440881763527054,1.11182364729459)(0.0460921843687375,1.10781563126252)(0.0480961923847695,1.10380761523046)(0.0501002004008016,1.0997995991984)(0.0521042084168337,1.09579158316633)(0.0541082164328657,1.09178356713427)(0.0561122244488978,1.0877755511022)(0.0581162324649299,1.08376753507014)(0.0601202404809619,1.07975951903808)(0.062124248496994,1.07575150300601)(0.064128256513026,1.07174348697395)(0.0661322645290581,1.06773547094188)(0.0681362725450902,1.06372745490982)(0.0701402805611222,1.05971943887776)(0.0721442885771543,1.05571142284569)(0.0741482965931864,1.05170340681363)(0.0761523046092184,1.04769539078156)(0.0781563126252505,1.0436873747495)(0.0801603206412826,1.03967935871743)(0.0821643286573146,1.03567134268537)(0.0841683366733467,1.03166332665331)(0.0861723446893788,1.02765531062124)(0.0881763527054108,1.02364729458918)(0.0901803607214429,1.01963927855711)(0.0921843687374749,1.01563126252505)(0.094188376753507,1.01162324649299)(0.0961923847695391,1.00761523046092)(0.0981963927855711,1.00360721442886)(0.100200400801603,0.999599198396794)(0.102204408817635,0.995591182364729)(0.104208416833667,0.991583166332665)(0.106212424849699,0.987575150300601)(0.108216432865731,0.983567134268537)(0.110220440881764,0.979559118236473)(0.112224448897796,0.975551102204409)(0.114228456913828,0.971543086172345)(0.11623246492986,0.967535070140281)(0.118236472945892,0.963527054108216)(0.120240480961924,0.959519038076152)(0.122244488977956,0.955511022044088)(0.124248496993988,0.951503006012024)(0.12625250501002,0.94749498997996)(0.128256513026052,0.943486973947896)(0.130260521042084,0.939478957915832)(0.132264529058116,0.935470941883767)(0.134268537074148,0.931462925851703)(0.13627254509018,0.927454909819639)(0.138276553106212,0.923446893787575)(0.140280561122244,0.919438877755511)(0.142284569138277,0.915430861723447)(0.144288577154309,0.911422845691383)(0.146292585170341,0.907414829659319)(0.148296593186373,0.903406813627254)(0.150300601202405,0.89939879759519)(0.152304609218437,0.895390781563126)(0.154308617234469,0.891382765531062)(0.156312625250501,0.887374749498998)(0.158316633266533,0.883366733466934)(0.160320641282565,0.87935871743487)(0.162324649298597,0.875350701402806)(0.164328657314629,0.871342685370741)(0.166332665330661,0.867334669338677)(0.168336673346693,0.863326653306613)(0.170340681362725,0.859318637274549)(0.172344689378758,0.855310621242485)(0.17434869739479,0.851302605210421)(0.176352705410822,0.847294589178357)(0.178356713426854,0.843286573146293)(0.180360721442886,0.839278557114228)(0.182364729458918,0.835270541082164)(0.18436873747495,0.8312625250501)(0.186372745490982,0.827254509018036)(0.188376753507014,0.823246492985972)(0.190380761523046,0.819238476953908)(0.192384769539078,0.815230460921844)(0.19438877755511,0.81122244488978)(0.196392785571142,0.807214428857715)(0.198396793587174,0.803206412825651)(0.200400801603206,0.799498746867168)(0.202404809619238,0.796984924623116)(0.204408817635271,0.794458438287154)(0.206412825651303,0.791919191919192)(0.208416833667335,0.789367088607595)(0.210420841683367,0.786802030456853)(0.212424849699399,0.784223918575064)(0.214428857715431,0.781632653061225)(0.216432865731463,0.779028132992327)(0.218436873747495,0.776410256410256)(0.220440881763527,0.773778920308483)(0.222444889779559,0.771134020618557)(0.224448897795591,0.768475452196382)(0.226452905811623,0.76580310880829)(0.228456913827655,0.763116883116883)(0.230460921843687,0.760416666666667)(0.232464929859719,0.757702349869452)(0.234468937875752,0.754973821989529)(0.236472945891784,0.752230971128609)(0.238476953907816,0.749473684210526)(0.240480961923848,0.746701846965699)(0.24248496993988,0.743915343915344)(0.244488977955912,0.741114058355438)(0.246492985971944,0.738297872340425)(0.248496993987976,0.735466666666667)(0.250501002004008,0.732620320855615)(0.25250501002004,0.729758713136729)(0.254509018036072,0.726881720430108)(0.256513026052104,0.723989218328841)(0.258517034068136,0.721081081081081)(0.260521042084168,0.718157181571816)(0.2625250501002,0.715217391304348)(0.264529058116232,0.712261580381471)(0.266533066132265,0.709289617486339)(0.268537074148297,0.706301369863014)(0.270541082164329,0.703296703296703)(0.272545090180361,0.700275482093664)(0.274549098196393,0.697237569060773)(0.276553106212425,0.694182825484765)(0.278557114228457,0.691111111111111)(0.280561122244489,0.688022284122563)(0.282565130260521,0.684916201117318)(0.284569138276553,0.681792717086835)(0.286573146292585,0.678651685393258)(0.288577154308617,0.675492957746479)(0.290581162324649,0.672316384180791)(0.292585170340681,0.669121813031161)(0.294589178356713,0.665909090909091)(0.296593186372746,0.662678062678063)(0.298597194388778,0.659428571428571)(0.30060120240481,0.656160458452722)(0.302605210420842,0.652873563218391)(0.304609218436874,0.649567723342939)(0.306613226452906,0.646242774566474)(0.308617234468938,0.642898550724638)(0.31062124248497,0.63953488372093)(0.312625250501002,0.636151603498542)(0.314629258517034,0.632748538011696)(0.316633266533066,0.629325513196481)(0.318637274549098,0.625882352941177)(0.32064128256513,0.622418879056047)(0.322645290581162,0.618934911242603)(0.324649298597194,0.615430267062315)(0.326653306613226,0.611904761904762)(0.328657314629259,0.608358208955224)(0.330661322645291,0.604790419161677)(0.332665330661323,0.601201201201201)(0.334669338677355,0.597590361445783)(0.336673346693387,0.593957703927492)(0.338677354709419,0.59030303030303)(0.340681362725451,0.586626139817629)(0.342685370741483,0.582926829268293)(0.344689378757515,0.579204892966361)(0.346693386773547,0.575460122699386)(0.348697394789579,0.571692307692308)(0.350701402805611,0.567901234567901)(0.352705410821643,0.564086687306501)(0.354709418837675,0.560248447204969)(0.356713426853707,0.556386292834891)(0.35871743486974,0.5525)(0.360721442885772,0.54858934169279)(0.362725450901804,0.544654088050314)(0.364729458917836,0.540694006309148)(0.366733466933868,0.536708860759494)(0.3687374749499,0.532698412698413)(0.370741482965932,0.528662420382165)(0.372745490981964,0.524600638977636)(0.374749498997996,0.52051282051282)(0.376753507014028,0.516398713826367)(0.37875751503006,0.512258064516129)(0.380761523046092,0.508090614886731)(0.382765531062124,0.503896103896104)(0.384769539078156,0.499674267100977)(0.386773547094188,0.495424836601307)(0.38877755511022,0.491147540983607)(0.390781563126253,0.486842105263158)(0.392785571142285,0.482508250825083)(0.394789579158317,0.478145695364238)(0.396793587174349,0.47375415282392)(0.398797595190381,0.469333333333333)(0.400801603206413,0.464882943143813)(0.402805611222445,0.460402684563758)(0.404809619238477,0.455892255892256)(0.406813627254509,0.451351351351351)(0.408817635270541,0.446779661016949)(0.410821643286573,0.442176870748299)(0.412825651302605,0.437542662116041)(0.414829659318637,0.432876712328767)(0.416833667334669,0.428178694158076)(0.418837675350701,0.423448275862069)(0.420841683366733,0.418685121107266)(0.422845691382766,0.413888888888889)(0.424849699398798,0.409059233449477)(0.42685370741483,0.404195804195804)(0.428857715430862,0.399298245614035)(0.430861723446894,0.394366197183099)(0.432865731462926,0.389399293286219)(0.434869739478958,0.384397163120567)(0.43687374749499,0.379359430604982)(0.438877755511022,0.374285714285714)(0.440881763527054,0.369175627240143)(0.442885771543086,0.364028776978417)(0.444889779559118,0.35884476534296)(0.44689378757515,0.353623188405797)(0.448897795591182,0.348363636363636)(0.450901803607214,0.343065693430657)(0.452905811623247,0.337728937728938)(0.454909819639279,0.332352941176471)(0.456913827655311,0.326937269372694)(0.458917835671343,0.321481481481481)(0.460921843687375,0.315985130111524)(0.462925851703407,0.31044776119403)(0.464929859719439,0.304868913857678)(0.466933867735471,0.299248120300752)(0.468937875751503,0.293584905660377)(0.470941883767535,0.287878787878788)(0.472945891783567,0.28212927756654)(0.474949899799599,0.276335877862596)(0.476953907815631,0.270498084291188)(0.478957915831663,0.264615384615385)(0.480961923847695,0.258687258687259)(0.482965931863727,0.252713178294574)(0.48496993987976,0.246692607003891)(0.486973947895792,0.240625)(0.488977955911824,0.234509803921569)(0.490981963927856,0.228346456692913)(0.492985971943888,0.222134387351778)(0.49498997995992,0.215873015873016)(0.496993987975952,0.209561752988048)(0.498997995991984,0.2032)(0.501002004008016,0.196)(0.503006012024048,0.18804780876494)(0.50501002004008,0.18015873015873)(0.507014028056112,0.172332015810277)(0.509018036072144,0.164566929133859)(0.511022044088176,0.156862745098039)(0.513026052104208,0.14921875)(0.51503006012024,0.141634241245136)(0.517034068136273,0.134108527131783)(0.519038076152305,0.126640926640927)(0.521042084168337,0.119230769230769)(0.523046092184369,0.111877394636015)(0.525050100200401,0.104580152671756)(0.527054108216433,0.0973384030418252)(0.529058116232465,0.0901515151515151)(0.531062124248497,0.0830188679245283)(0.533066132264529,0.0759398496240602)(0.535070140280561,0.0689138576779027)(0.537074148296593,0.0619402985074626)(0.539078156312625,0.0550185873605948)(0.541082164328657,0.0481481481481481)(0.543086172344689,0.0413284132841329)(0.545090180360721,0.0345588235294119)(0.547094188376753,0.0278388278388277)(0.549098196392786,0.0211678832116788)(0.551102204408818,0.0145454545454544)(0.55310621242485,0.00797101449275361)(0.555110220440882,0.00144404332129966)(0.557114228456914,0)(0.559118236472946,0)(0.561122244488978,0)(0.56312625250501,0)(0.565130260521042,0)(0.567134268537074,0)(0.569138276553106,0)(0.571142284569138,0)(0.57314629258517,0)(0.575150300601202,0)(0.577154308617234,0)(0.579158316633267,0)(0.581162324649299,0)(0.583166332665331,0)(0.585170340681363,0)(0.587174348697395,0)(0.589178356713427,0)(0.591182364729459,0)(0.593186372745491,0)(0.595190380761523,0)(0.597194388777555,0)(0.599198396793587,0)(0.601202404809619,0)(0.603206412825651,0)(0.605210420841683,0)(0.607214428857715,0)(0.609218436873748,0)(0.61122244488978,0)(0.613226452905812,0)(0.615230460921844,0)(0.617234468937876,0)(0.619238476953908,0)(0.62124248496994,0)(0.623246492985972,0)(0.625250501002004,0)(0.627254509018036,0)(0.629258517034068,0)(0.6312625250501,0)(0.633266533066132,0)(0.635270541082164,0)(0.637274549098196,0)(0.639278557114228,0)(0.64128256513026,0)(0.643286573146293,0)(0.645290581162325,0)(0.647294589178357,0)(0.649298597194389,0)(0.651302605210421,0)(0.653306613226453,0)(0.655310621242485,0)(0.657314629258517,0)(0.659318637274549,0)(0.661322645290581,0)(0.663326653306613,0)(0.665330661322645,0)(0.667334669338677,0)(0.669338677354709,0)(0.671342685370741,0)(0.673346693386774,0)(0.675350701402806,0)(0.677354709418838,0)(0.67935871743487,0)(0.681362725450902,0)(0.683366733466934,0)(0.685370741482966,0)(0.687374749498998,0)(0.68937875751503,0)(0.691382765531062,0)(0.693386773547094,0)(0.695390781563126,0)(0.697394789579158,0)(0.69939879759519,0)(0.701402805611222,0)(0.703406813627255,0)(0.705410821643287,0)(0.707414829659319,0)(0.709418837675351,0)(0.711422845691383,0)(0.713426853707415,0)(0.715430861723447,0)(0.717434869739479,0)(0.719438877755511,0)(0.721442885771543,0)(0.723446893787575,0)(0.725450901803607,0)(0.727454909819639,0)(0.729458917835671,0)(0.731462925851703,0)(0.733466933867735,0)(0.735470941883767,0)(0.7374749498998,0)(0.739478957915832,0)(0.741482965931864,0)(0.743486973947896,0)(0.745490981963928,0)(0.74749498997996,0)(0.749498997995992,0)(0.751503006012024,0)(0.753507014028056,0)(0.755511022044088,0)(0.75751503006012,0)(0.759519038076152,0)(0.761523046092184,0)(0.763527054108216,0)(0.765531062124248,0)(0.767535070140281,0)(0.769539078156313,0)(0.771543086172345,0)(0.773547094188377,0)(0.775551102204409,0)(0.777555110220441,0)(0.779559118236473,0)(0.781563126252505,0)(0.783567134268537,0)(0.785571142284569,0)(0.787575150300601,0)(0.789579158316633,0)(0.791583166332665,0)(0.793587174348697,0)(0.795591182364729,0)(0.797595190380762,0)(0.799599198396794,0)(0.801603206412826,0)(0.803607214428858,0)(0.80561122244489,0)(0.807615230460922,0)(0.809619238476954,0)(0.811623246492986,0)(0.813627254509018,0)(0.81563126252505,0)(0.817635270541082,0)(0.819639278557114,0)(0.821643286573146,0)(0.823647294589178,0)(0.82565130260521,0)(0.827655310621243,0)(0.829659318637275,0)(0.831663326653307,0)(0.833667334669339,0)(0.835671342685371,0)(0.837675350701403,0)(0.839679358717435,0)(0.841683366733467,0)(0.843687374749499,0)(0.845691382765531,0)(0.847695390781563,0)(0.849699398797595,0)(0.851703406813627,0)(0.853707414829659,0)(0.855711422845691,0)(0.857715430861723,0)(0.859719438877755,0)(0.861723446893788,0)(0.86372745490982,0)(0.865731462925852,0)(0.867735470941884,0)(0.869739478957916,0)(0.871743486973948,0)(0.87374749498998,0)(0.875751503006012,0)(0.877755511022044,0)(0.879759519038076,0)(0.881763527054108,0)(0.88376753507014,0)(0.885771543086172,0)(0.887775551102204,0)(0.889779559118236,0)(0.891783567134269,0)(0.893787575150301,0)(0.895791583166333,0)(0.897795591182365,0)(0.899799599198397,0)(0.901803607214429,0)(0.903807615230461,0)(0.905811623246493,0)(0.907815631262525,0)(0.909819639278557,0)(0.911823647294589,0)(0.913827655310621,0)(0.915831663326653,0)(0.917835671342685,0)(0.919839679358717,0)(0.92184368737475,0)(0.923847695390782,0)(0.925851703406814,0)(0.927855711422846,0)(0.929859719438878,0)(0.93186372745491,0)(0.933867735470942,0)(0.935871743486974,0)(0.937875751503006,0)(0.939879759519038,0)(0.94188376753507,0)(0.943887775551102,0)(0.945891783567134,0)(0.947895791583166,0)(0.949899799599198,0)(0.95190380761523,0)(0.953907815631262,0)(0.955911823647295,0)(0.957915831663327,0)(0.959919839679359,0)(0.961923847695391,0)(0.963927855711423,0)(0.965931863727455,0)(0.967935871743487,0)(0.969939879759519,0)(0.971943887775551,0)(0.973947895791583,0)(0.975951903807615,0)(0.977955911823647,0)(0.979959919839679,0)(0.981963927855711,0)(0.983967935871743,0)(0.985971943887776,0)(0.987975951903808,0)(0.98997995991984,0)(0.991983967935872,0)(0.993987975951904,0)(0.995991983967936,0)(0.997995991983968,0)(1,0) 
};
\addlegendentry{DDF};

\addplot [
color=black,
dotted,
line width=1.0pt
]
coordinates{
 (0,1.2)(0.00200400801603206,1.19599198396794)(0.00400801603206413,1.19198396793587)(0.00601202404809619,1.18797595190381)(0.00801603206412826,1.18396793587174)(0.0100200400801603,1.17995991983968)(0.0120240480961924,1.17595190380762)(0.0140280561122244,1.17194388777555)(0.0160320641282565,1.16793587174349)(0.0180360721442886,1.16392785571142)(0.0200400801603206,1.15991983967936)(0.0220440881763527,1.15591182364729)(0.0240480961923848,1.15190380761523)(0.0260521042084168,1.14789579158317)(0.0280561122244489,1.1438877755511)(0.030060120240481,1.13987975951904)(0.032064128256513,1.13587174348697)(0.0340681362725451,1.13186372745491)(0.0360721442885772,1.12785571142285)(0.0380761523046092,1.12384769539078)(0.0400801603206413,1.11983967935872)(0.0420841683366733,1.11583166332665)(0.0440881763527054,1.11182364729459)(0.0460921843687375,1.10781563126252)(0.0480961923847695,1.10380761523046)(0.0501002004008016,1.0997995991984)(0.0521042084168337,1.09579158316633)(0.0541082164328657,1.09178356713427)(0.0561122244488978,1.0877755511022)(0.0581162324649299,1.08376753507014)(0.0601202404809619,1.07975951903808)(0.062124248496994,1.07575150300601)(0.064128256513026,1.07174348697395)(0.0661322645290581,1.06773547094188)(0.0681362725450902,1.06372745490982)(0.0701402805611222,1.05971943887776)(0.0721442885771543,1.05571142284569)(0.0741482965931864,1.05170340681363)(0.0761523046092184,1.04769539078156)(0.0781563126252505,1.0436873747495)(0.0801603206412826,1.03967935871743)(0.0821643286573146,1.03567134268537)(0.0841683366733467,1.03166332665331)(0.0861723446893788,1.02765531062124)(0.0881763527054108,1.02364729458918)(0.0901803607214429,1.01963927855711)(0.0921843687374749,1.01563126252505)(0.094188376753507,1.01162324649299)(0.0961923847695391,1.00761523046092)(0.0981963927855711,1.00360721442886)(0.100200400801603,0.999599198396794)(0.102204408817635,0.995591182364729)(0.104208416833667,0.991583166332665)(0.106212424849699,0.987575150300601)(0.108216432865731,0.983567134268537)(0.110220440881764,0.979559118236473)(0.112224448897796,0.975551102204409)(0.114228456913828,0.971543086172345)(0.11623246492986,0.967535070140281)(0.118236472945892,0.963527054108216)(0.120240480961924,0.959519038076152)(0.122244488977956,0.955511022044088)(0.124248496993988,0.951503006012024)(0.12625250501002,0.94749498997996)(0.128256513026052,0.943486973947896)(0.130260521042084,0.939478957915832)(0.132264529058116,0.935470941883767)(0.134268537074148,0.931462925851703)(0.13627254509018,0.927454909819639)(0.138276553106212,0.923446893787575)(0.140280561122244,0.919438877755511)(0.142284569138277,0.915430861723447)(0.144288577154309,0.911422845691383)(0.146292585170341,0.907414829659319)(0.148296593186373,0.903406813627254)(0.150300601202405,0.89939879759519)(0.152304609218437,0.895390781563126)(0.154308617234469,0.891382765531062)(0.156312625250501,0.887374749498998)(0.158316633266533,0.883366733466934)(0.160320641282565,0.87935871743487)(0.162324649298597,0.875350701402806)(0.164328657314629,0.871342685370741)(0.166332665330661,0.867334669338677)(0.168336673346693,0.863326653306613)(0.170340681362725,0.859318637274549)(0.172344689378758,0.855310621242485)(0.17434869739479,0.851302605210421)(0.176352705410822,0.847294589178357)(0.178356713426854,0.843286573146293)(0.180360721442886,0.839278557114228)(0.182364729458918,0.835270541082164)(0.18436873747495,0.8312625250501)(0.186372745490982,0.827254509018036)(0.188376753507014,0.823246492985972)(0.190380761523046,0.819238476953908)(0.192384769539078,0.815230460921844)(0.19438877755511,0.81122244488978)(0.196392785571142,0.807214428857715)(0.198396793587174,0.803607214428858)(0.200400801603206,0.799599198396794)(0.202404809619238,0.797595190380762)(0.204408817635271,0.79559118236473)(0.206412825651303,0.793587174348698)(0.208416833667335,0.791583166332666)(0.210420841683367,0.789579158316633)(0.212424849699399,0.787575150300601)(0.214428857715431,0.785571142284569)(0.216432865731463,0.783567134268537)(0.218436873747495,0.781563126252505)(0.220440881763527,0.779559118236473)(0.222444889779559,0.777555110220441)(0.224448897795591,0.775551102204409)(0.226452905811623,0.773547094188377)(0.228456913827655,0.771543086172345)(0.230460921843687,0.769539078156313)(0.232464929859719,0.767535070140281)(0.234468937875752,0.765531062124249)(0.236472945891784,0.763527054108217)(0.238476953907816,0.760320641282565)(0.240480961923848,0.75751503006012)(0.24248496993988,0.755511022044088)(0.244488977955912,0.753507014028056)(0.246492985971944,0.751503006012024)(0.248496993987976,0.749498997995992)(0.250501002004008,0.74749498997996)(0.25250501002004,0.745490981963928)(0.254509018036072,0.74188376753507)(0.256513026052104,0.739478957915832)(0.258517034068136,0.7374749498998)(0.260521042084168,0.735470941883768)(0.2625250501002,0.733466933867736)(0.264529058116232,0.731462925851704)(0.266533066132265,0.727454909819639)(0.268537074148297,0.725450901803607)(0.270541082164329,0.723446893787575)(0.272545090180361,0.721442885771543)(0.274549098196393,0.719438877755511)(0.276553106212425,0.715430861723447)(0.278557114228457,0.713426853707415)(0.280561122244489,0.711422845691383)(0.282565130260521,0.709418837675351)(0.284569138276553,0.705811623246493)(0.286573146292585,0.703406813627255)(0.288577154308617,0.701402805611223)(0.290581162324649,0.699398797595191)(0.292585170340681,0.695390781563126)(0.294589178356713,0.693386773547094)(0.296593186372746,0.691382765531062)(0.298597194388778,0.688176352705411)(0.30060120240481,0.685370741482966)(0.302605210420842,0.683366733466934)(0.304609218436874,0.680561122244489)(0.306613226452906,0.677354709418838)(0.308617234468938,0.675350701402806)(0.31062124248497,0.672545090180361)(0.312625250501002,0.66933867735471)(0.314629258517034,0.667334669338677)(0.316633266533066,0.66372745490982)(0.318637274549098,0.661322645290581)(0.32064128256513,0.659318637274549)(0.322645290581162,0.655310621242485)(0.324649298597194,0.653306613226453)(0.326653306613226,0.650100200400802)(0.328657314629259,0.647294589178357)(0.330661322645291,0.644889779559118)(0.332665330661323,0.641282565130261)(0.334669338677355,0.639278557114229)(0.336673346693387,0.635270541082165)(0.338677354709419,0.633266533066132)(0.340681362725451,0.629659318637275)(0.342685370741483,0.627254509018036)(0.344689378757515,0.623647294589179)(0.346693386773547,0.62124248496994)(0.348697394789579,0.617635270541082)(0.350701402805611,0.615230460921844)(0.352705410821643,0.611623246492986)(0.354709418837675,0.609218436873748)(0.356713426853707,0.605210420841684)(0.35871743486974,0.602805611222445)(0.360721442885772,0.599198396793587)(0.362725450901804,0.596392785571143)(0.364729458917836,0.593186372745491)(0.366733466933868,0.589579158316633)(0.3687374749499,0.587174348697395)(0.370741482965932,0.583166332665331)(0.372745490981964,0.580360721442886)(0.374749498997996,0.577154308617235)(0.376753507014028,0.57314629258517)(0.37875751503006,0.570340681362726)(0.380761523046092,0.567134268537074)(0.382765531062124,0.56312625250501)(0.384769539078156,0.560320641282565)(0.386773547094188,0.557114228456914)(0.38877755511022,0.55310621242485)(0.390781563126253,0.549899799599198)(0.392785571142285,0.546693386773547)(0.394789579158317,0.54308617234469)(0.396793587174349,0.539078156312625)(0.398797595190381,0.535871743486974)(0.400801603206413,0.53186372745491)(0.402805611222445,0.525851703406814)(0.404809619238477,0.520240480961924)(0.406813627254509,0.514629258517034)(0.408817635270541,0.508617234468938)(0.410821643286573,0.503406813627255)(0.412825651302605,0.497795591182365)(0.414829659318637,0.491783567134269)(0.416833667334669,0.485771543086172)(0.418837675350701,0.479759519038076)(0.420841683366733,0.47374749498998)(0.422845691382766,0.467735470941884)(0.424849699398798,0.461723446893788)(0.42685370741483,0.455711422845692)(0.428857715430862,0.449699398797595)(0.430861723446894,0.443687374749499)(0.432865731462926,0.437675350701403)(0.434869739478958,0.4312625250501)(0.43687374749499,0.424448897795591)(0.438877755511022,0.418436873747495)(0.440881763527054,0.412024048096193)(0.442885771543086,0.40561122244489)(0.444889779559118,0.399599198396794)(0.44689378757515,0.392384769539078)(0.448897795591182,0.385971943887776)(0.450901803607214,0.379559118236473)(0.452905811623247,0.372344689378758)(0.454909819639279,0.365931863727455)(0.456913827655311,0.359519038076153)(0.458917835671343,0.352304609218437)(0.460921843687375,0.345891783567134)(0.462925851703407,0.338276553106213)(0.464929859719439,0.33186372745491)(0.466933867735471,0.324248496993988)(0.468937875751503,0.317835671342685)(0.470941883767535,0.310220440881764)(0.472945891783567,0.303406813627255)(0.474949899799599,0.295791583166333)(0.476953907815631,0.288176352705411)(0.478957915831663,0.281763527054108)(0.480961923847695,0.27374749498998)(0.482965931863727,0.266132264529058)(0.48496993987976,0.259318637274549)(0.486973947895792,0.251703406813627)(0.488977955911824,0.243687374749499)(0.490981963927856,0.236072144288577)(0.492985971943888,0.228056112224449)(0.49498997995992,0.220040080160321)(0.496993987975952,0.212024048096192)(0.498997995991984,0.204008016032064)(0.501002004008016,0.197995991983968)(0.503006012024048,0.193987975951904)(0.50501002004008,0.18997995991984)(0.507014028056112,0.185971943887776)(0.509018036072144,0.181963927855711)(0.511022044088176,0.177955911823647)(0.513026052104208,0.173947895791583)(0.51503006012024,0.169939879759519)(0.517034068136273,0.165931863727455)(0.519038076152305,0.161923847695391)(0.521042084168337,0.157915831663327)(0.523046092184369,0.153907815631263)(0.525050100200401,0.149899799599198)(0.527054108216433,0.145891783567134)(0.529058116232465,0.14188376753507)(0.531062124248497,0.137875751503006)(0.533066132264529,0.133867735470942)(0.535070140280561,0.129859719438878)(0.537074148296593,0.125851703406814)(0.539078156312625,0.121843687374749)(0.541082164328657,0.117835671342685)(0.543086172344689,0.113827655310621)(0.545090180360721,0.109819639278557)(0.547094188376753,0.105811623246493)(0.549098196392786,0.101803607214429)(0.551102204408818,0.0977955911823647)(0.55310621242485,0.0937875751503006)(0.555110220440882,0.0897795591182364)(0.557114228456914,0.0857715430861723)(0.559118236472946,0.0817635270541082)(0.561122244488978,0.077755511022044)(0.56312625250501,0.0737474949899799)(0.565130260521042,0.0697394789579158)(0.567134268537074,0.0657314629258516)(0.569138276553106,0.0617234468937875)(0.571142284569138,0.0577154308617234)(0.57314629258517,0.0537074148296592)(0.575150300601202,0.0496993987975951)(0.577154308617234,0.045691382765531)(0.579158316633267,0.0416833667334668)(0.581162324649299,0.0376753507014027)(0.583166332665331,0.0336673346693386)(0.585170340681363,0.0296593186372744)(0.587174348697395,0.0256513026052103)(0.589178356713427,0.0216432865731462)(0.591182364729459,0.017635270541082)(0.593186372745491,0.0136272545090179)(0.595190380761523,0.00961923847695378)(0.597194388777555,0.00561122244488965)(0.599198396793587,0.00160320641282552)(0.601202404809619,0)(0.603206412825651,0)(0.605210420841683,0)(0.607214428857715,0)(0.609218436873748,0)(0.61122244488978,0)(0.613226452905812,0)(0.615230460921844,0)(0.617234468937876,0)(0.619238476953908,0)(0.62124248496994,0)(0.623246492985972,0)(0.625250501002004,0)(0.627254509018036,0)(0.629258517034068,0)(0.6312625250501,0)(0.633266533066132,0)(0.635270541082164,0)(0.637274549098196,0)(0.639278557114228,0)(0.64128256513026,0)(0.643286573146293,0)(0.645290581162325,0)(0.647294589178357,0)(0.649298597194389,0)(0.651302605210421,0)(0.653306613226453,0)(0.655310621242485,0)(0.657314629258517,0)(0.659318637274549,0)(0.661322645290581,0)(0.663326653306613,0)(0.665330661322645,0)(0.667334669338677,0)(0.669338677354709,0)(0.671342685370741,0)(0.673346693386774,0)(0.675350701402806,0)(0.677354709418838,0)(0.67935871743487,0)(0.681362725450902,0)(0.683366733466934,0)(0.685370741482966,0)(0.687374749498998,0)(0.68937875751503,0)(0.691382765531062,0)(0.693386773547094,0)(0.695390781563126,0)(0.697394789579158,0)(0.69939879759519,0)(0.701402805611222,0)(0.703406813627255,0)(0.705410821643287,0)(0.707414829659319,0)(0.709418837675351,0)(0.711422845691383,0)(0.713426853707415,0)(0.715430861723447,0)(0.717434869739479,0)(0.719438877755511,0)(0.721442885771543,0)(0.723446893787575,0)(0.725450901803607,0)(0.727454909819639,0)(0.729458917835671,0)(0.731462925851703,0)(0.733466933867735,0)(0.735470941883767,0)(0.7374749498998,0)(0.739478957915832,0)(0.741482965931864,0)(0.743486973947896,0)(0.745490981963928,0)(0.74749498997996,0)(0.749498997995992,0)(0.751503006012024,0)(0.753507014028056,0)(0.755511022044088,0)(0.75751503006012,0)(0.759519038076152,0)(0.761523046092184,0)(0.763527054108216,0)(0.765531062124248,0)(0.767535070140281,0)(0.769539078156313,0)(0.771543086172345,0)(0.773547094188377,0)(0.775551102204409,0)(0.777555110220441,0)(0.779559118236473,0)(0.781563126252505,0)(0.783567134268537,0)(0.785571142284569,0)(0.787575150300601,0)(0.789579158316633,0)(0.791583166332665,0)(0.793587174348697,0)(0.795591182364729,0)(0.797595190380762,0)(0.799599198396794,0)(0.801603206412826,0)(0.803607214428858,0)(0.80561122244489,0)(0.807615230460922,0)(0.809619238476954,0)(0.811623246492986,0)(0.813627254509018,0)(0.81563126252505,0)(0.817635270541082,0)(0.819639278557114,0)(0.821643286573146,0)(0.823647294589178,0)(0.82565130260521,0)(0.827655310621243,0)(0.829659318637275,0)(0.831663326653307,0)(0.833667334669339,0)(0.835671342685371,0)(0.837675350701403,0)(0.839679358717435,0)(0.841683366733467,0)(0.843687374749499,0)(0.845691382765531,0)(0.847695390781563,0)(0.849699398797595,0)(0.851703406813627,0)(0.853707414829659,0)(0.855711422845691,0)(0.857715430861723,0)(0.859719438877755,0)(0.861723446893788,0)(0.86372745490982,0)(0.865731462925852,0)(0.867735470941884,0)(0.869739478957916,0)(0.871743486973948,0)(0.87374749498998,0)(0.875751503006012,0)(0.877755511022044,0)(0.879759519038076,0)(0.881763527054108,0)(0.88376753507014,0)(0.885771543086172,0)(0.887775551102204,0)(0.889779559118236,0)(0.891783567134269,0)(0.893787575150301,0)(0.895791583166333,0)(0.897795591182365,0)(0.899799599198397,0)(0.901803607214429,0)(0.903807615230461,0)(0.905811623246493,0)(0.907815631262525,0)(0.909819639278557,0)(0.911823647294589,0)(0.913827655310621,0)(0.915831663326653,0)(0.917835671342685,0)(0.919839679358717,0)(0.92184368737475,0)(0.923847695390782,0)(0.925851703406814,0)(0.927855711422846,0)(0.929859719438878,0)(0.93186372745491,0)(0.933867735470942,0)(0.935871743486974,0)(0.937875751503006,0)(0.939879759519038,0)(0.94188376753507,0)(0.943887775551102,0)(0.945891783567134,0)(0.947895791583166,0)(0.949899799599198,0)(0.95190380761523,0)(0.953907815631262,0)(0.955911823647295,0)(0.957915831663327,0)(0.959919839679359,0)(0.961923847695391,0)(0.963927855711423,0)(0.965931863727455,0)(0.967935871743487,0)(0.969939879759519,0)(0.971943887775551,0)(0.973947895791583,0)(0.975951903807615,0)(0.977955911823647,0)(0.979959919839679,0)(0.981963927855711,0)(0.983967935871743,0)(0.985971943887776,0)(0.987975951903808,0)(0.98997995991984,0)(0.991983967935872,0)(0.993987975951904,0)(0.995991983967936,0)(0.997995991983968,0)(1,0) 
};
\addlegendentry{global CSI};

\end{axis}
\end{tikzpicture}%

